Tensor networks demonstrate the robustness of localization and symmetry protected topological phases

We prove that all eigenstates of many-body localized symmetry protected topological systems with time reversal symmetry have four-fold degenerate entanglement spectra in the thermodynamic limit. To that end, we employ unitary quantum circuits where the number of sites the gates act on grows linearly with the system size. We find that the corresponding matrix product operator representation has similar local symmetries as matrix product ground states of symmetry protected topological phases. Those local symmetries give rise to a $\mathbb{Z}_2$ topological index, which is robust against arbitrary perturbations so long as they do not break time reversal symmetry or drive the system out of the fully many-body localized phase.

==> Lemma2.tex <==
%%%%%%%%%%%%%%%%%%%%%%% LEMMA 2


We now proceed to prove the following: \\
\textit{Lemma 2. --  $\|\tilde U \Theta - \mathcal{V} \tilde U^* \|_\mr{op} < 2 \delta(N)$ implies that there exists a two-layer quantum circuit $\overline U$ with gates of length $4 \ell$ such that to leading order $\|\overline U - \mathcal{V} \overline U^*\|_\mr{op} < (2 + 4N) \delta(N)$.}

\noindent{\textit{Proof of Lemma 2. --}} 
First, we note that Eq.~\eqref{eq:bound-symmetry} implies in graphical notation 
%\begin{widetext}
%%%%%%%%%%%%%%%%%%%%%%%%
%
%      T H E T A
%
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.95]     %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1,5.3);
\foreach \x in {0,0.4,...,2.8}{
\draw[thick] (\x,4.6) -- (\x,6);
}

\draw[thick,fill = white] (0,5) rectangle (2.8,5.6);
\coordinate[label=right:$\Theta$] (A) at (1,5.3);

\coordinate[label=right:$-$] (A) at (4,5.3);
\coordinate[label=right:$\|_\mr{op}$] (A) at (6,1.7);
\coordinate[label=right:$ \ \ < \ 2 \,\delta(N)$] (A) at (-1,-1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);
\draw[thick] (-0.4+\x,1.7) ellipse (0.27 and 0.27);
\draw[thick] (0.4+\x,1.7) ellipse (0.27 and 0.27);
\coordinate[label=above:$\mathcal{V}$] (A) at (-0.4+\x,1.45);
\coordinate[label=above:$\mathcal{V}$] (A) at (0.4+\x,1.45);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$u_1^*$] (A) at (-0.3,0);
\coordinate[label=right:$u_2^*$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:$u_{N/\ell}^*$] (A) at (4.35,0);
\coordinate[label=right:$v_1^*$] (A) at (0.5,0.8);
\coordinate[label=right:$v_2^*$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:$v_{N/\ell}^*$] (A) at (5.15,0.75);
\coordinate[label=right:$v_{N/\ell}^*$] (A) at (-1.25,0.75);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,4);
\draw[thick](0.4+\x,2) -- (0.4+\x,4);
\draw[thick,fill=white] (-0.4+\x,3.15) rectangle (0.4+\x,3.65);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 
\coordinate[label=right:$u_1^\dg$] (A) at (-0.3,3.4);
\coordinate[label=right:$u_2^\dg$] (A) at (1.3,3.4);
\coordinate[label=right:$\ldots$] (A) at (2.9,3.4);
\coordinate[label=right:$u_{N/\ell}^\dg$] (A) at (4.35,3.35);
\coordinate[label=right:$v_1^\dg$] (A) at (0.5,2.6);
\coordinate[label=right:$v_2^\dg$] (A) at (2.1,2.6);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.6);
\coordinate[label=right:$v_{N/\ell}^\dg$] (A) at (5.15,2.55);
\coordinate[label=right:$v_{N/\ell}^\dg$] (A) at (-1.25,2.6);

\end{tikzpicture}  \label{eq:Theta}
\end{equation}
%\end{widetext}
where each leg corresponds to dimension $2^{\ell/2}$. %(Note that algebraic multiplication order left to right corresponds to top to bottom in the diagram.) 
Let us combine $v_k^\dg \mathcal{V} v_k^* := V_k$ and define $\mb l_k := (l_{ \ell (k-1) + 1}, l_{\ell (k-1) + 2}, \ldots, l_{\ell k})$. The diagonal elements of the left side of Eq.~\eqref{eq:Theta} are bound by $|d_{\mb l_1 \ldots \mb l_{\frac{N}{\ell}}}| < 2 \delta(N)$ with
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   T H E T A      ( D I A G O N A L      E L E M E N T S )
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9]     
\coordinate[label=right:$d_{\mb l_1 \ldots \mb l_{\frac{N}{\ell}}} \ {:=} $] (A) at (-3.2,3);
\coordinate[label=right:${\theta_{\mb l_1 \ldots \mb l_{\frac{N}{\ell}}} \ -}$] (A) at (-3.2,0.8);
%\coordinate[label=right:$|$] (A) at (6.2,0.8);
%\coordinate[label=right:$< 2 \delta(N)$] (A) at (-3.2,-2);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);

\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$u_1^*$] (A) at (-0.3,0);
\coordinate[label=right:$u_2^*$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:$u_{N/\ell}^*$] (A) at (4.3,0);

\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(0.4,-0.7) -- (-0.4,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_1$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(2,-0.7) -- (1.2,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_2$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(5.2,-0.7) -- (4.4,-0.7) node [black,midway,yshift=-14] {\footnotesize $\mb l_\frac{N}{\ell}$};

\begin{scope}[shift={(0,-1.8)}]
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(-0.4,4.1) -- (0.4,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_1$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(1.2,4.1) -- (2,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_2$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(4.4,4.1) -- (5.2,4.1) node [black,midway,yshift=14] {\footnotesize $\mb l_\frac{N}{\ell}$};

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,4);
\draw[thick](0.4+\x,2) -- (0.4+\x,4);
\draw[thick,fill=white] (-0.4+\x,3.15) rectangle (0.4+\x,3.65);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 
\coordinate[label=right:$u_1^\dg$] (A) at (-0.3,3.4);
\coordinate[label=right:$u_2^\dg$] (A) at (1.3,3.4);
\coordinate[label=right:$\ldots$] (A) at (2.9,3.4);
\coordinate[label=right:$u_{N/\ell}^\dg$] (A) at (4.3,3.35);
\coordinate[label=right:$V_1$] (A) at (0.55,2.55);
\coordinate[label=right:$V_2$] (A) at (2.15,2.55);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.55);
\coordinate[label=right:$V_{N/\ell}$] (A) at (5.15,2.55);
\coordinate[label=right:$V_{N/\ell}$] (A) at (-1.35,2.55);
\end{scope}

\end{tikzpicture},  \label{eq:theta_diag}
\end{equation}
where $\theta_{\mb l_1 \ldots \mb l_{\frac{N}{\ell}}}$ are the diagonal elements of $\Theta$. Curly braces denote the corresponding choice of l-bits. We define $F_k := |\mb l_k\rangle \langle \mb l_k'|$ and obtain further
\begin{widetext}
%It is easy to check the product $\theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} \theta_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}}^*$ fulfills the following bound
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   M U L T I P L Y        T H E T A ` S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{equation}
\begin{tikzpicture}[scale=1]     
\coordinate[label=right:${|\theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} \theta_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}}^* \ \ -}$] (A) at (-5.6,-1);
\coordinate[label=right:$|$] (A) at (6,-1);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-1.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-1.6) -- (0.4+\x,1.4);

\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$u_{k-1}^*$] (A) at (-0.45,0);
\coordinate[label=right:$u_{k}^*$] (A) at (1.3,0);
\coordinate[label=right:$u_{k+1}^*$] (A) at (2.75,0);
\coordinate[label=right:$u_{k+2}^*$] (A) at (4.35,0);


\begin{scope}[shift={(0,-1.8)}]
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(-0.4,4.1) -- (0.4,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_{k-1}$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(1.2,4.1) -- (2,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_k$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(2.8,4.1) -- (3.6,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_{k+1}$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(4.4,4.1) -- (5.2,4.1) node [black,midway,yshift=12] {\footnotesize $\mb l_{k+2}$};

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,4);
\draw[thick](0.4+\x,2) -- (0.4+\x,4);
\draw[thick,fill=white] (-0.4+\x,3.15) rectangle (0.4+\x,3.65);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 
\coordinate[label=right:$u_{k-1}^\dg$] (A) at (-0.45,3.4);
\coordinate[label=right:$u_{k}^\dg$] (A) at (1.3,3.4);
\coordinate[label=right:$u_{k+1}^\dg$] (A) at (2.75,3.4);
\coordinate[label=right:$u_{k+2}^\dg$] (A) at (4.35,3.4);
\coordinate[label=right:$V_{k-1}$] (A) at (0.35,2.55);
\coordinate[label=right:$V_{k}$] (A) at (2.1,2.55);
\coordinate[label=right:$V_{k+1}$] (A) at (3.55,2.55);
\coordinate[label=right:$V_{k+2}$] (A) at (5.1,2.55);
\coordinate[label=right:$V_{k-2}$] (A) at (-1.25,2.55);
\end{scope}

\draw[thick,fill=white] (1.2,-1.25) rectangle (2,-0.75);	
\coordinate[label=right:$F_k$] (A) at (1.35,-1);	


%%%%%%%%%%


\begin{scope}[shift={(0,-3.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);

\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$u_{k-1}$] (A) at (-0.45,0);
\coordinate[label=right:$u_{k}$] (A) at (1.3,0);
\coordinate[label=right:$u_{k+1}$] (A) at (2.75,0);
\coordinate[label=right:$u_{k+2}$] (A) at (4.35,0);

\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(0.4,-0.7) -- (-0.4,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_{k-1}$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(2,-0.7) -- (1.2,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_k'$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(3.6,-0.7) -- (2.8,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_{k+1}$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=0,yshift=0]
(5.2,-0.7) -- (4.4,-0.7) node [black,midway,yshift=-12] {\footnotesize $\mb l_{k+2}$};

\begin{scope}[shift={(0,-1.8)}]

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,4);
\draw[thick](0.4+\x,2) -- (0.4+\x,4);
\draw[thick,fill=white] (-0.4+\x,3.15) rectangle (0.4+\x,3.65);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 
\coordinate[label=right:$u_{k-1}^\top$] (A) at (-0.45,3.35);
\coordinate[label=right:$u_{k}^\top$] (A) at (1.3,3.35);
\coordinate[label=right:$u_{k+1}^\top$] (A) at (2.75,3.35);
\coordinate[label=right:$u_{k+2}^\top$] (A) at (4.35,3.35);
\coordinate[label=right:$V_{k-1}^*$] (A) at (0.3,2.55);
\coordinate[label=right:$V_{k}^*$] (A) at (2.1,2.55);
\coordinate[label=right:$V_{k+1}^*$] (A) at (3.5,2.55);
\coordinate[label=right:$V_{k+2}^*$] (A) at (5.1,2.55);
\coordinate[label=right:$V_{k-2}^*$] (A) at (-1.3,2.55);
\end{scope}

\end{scope}

\draw [dashed, thick, red] (-1,-3.8) -- (0.8,-2) -- (0.8,0) -- (-1,1.8);
\draw [dashed, thick, red] (4.2,-3.8) -- (2.4,-2) -- (2.4,0) -- (4.2,1.8);


%\coordinate[label=right:$< 4 \delta(N){,}$] (A) at (-1,-5.8);

\end{tikzpicture}  
%\end{equation}
\begin{align}
&= | \theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} \theta_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}}^* - (\theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} - d_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}}) (\theta^*_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}} - d^*_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}}) | \notag \\
&= | \theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} d^*_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}} + \theta^*_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}} d_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} - d_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} d^*_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}} | \notag \\
&< 4 \delta(N) + [2 \delta(N)]^2 \rightarrow 4 \delta(N) \label{eq:theta_diag}
\end{align}
to leading order. All unitaries outside the \textit{causal cone} marked by red dashed lines cancel in Eq.~\eqref{eq:theta_diag}, yielding identities. Thus, 
\begin{align}
|\theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} \theta_{\mb l_1 \ldots \mb l_k' \ldots \mb l_{\frac{N}{\ell}}}^* - e^{i g_k({\mb l_{k-1}, \mb l_{k}, \mb l_k',\mb l_{k+1}})} | < 4 \delta(N) \label{eq:bound_gk}
\end{align}
with discrete functions (tensors) $g_k \in \mathbb{C}$ depending only on the local l-bit configuration. (We define $k$ modulo $\frac{N}{\ell}$, i.e., $\frac{N}{\ell} + 1 \equiv 1$.) Note that  Eq.~\eqref{eq:bound_gk} allows for a small imaginary part in $g_k$. If we now set $\theta_{\mb l_1 \ldots \mb l_k \ldots \mb l_{\frac{N}{\ell}}} := e^{i f(\mb l_1, \ldots, \mb l_k, \ldots, \mb l_{\frac{N}{\ell}})}$ with $f_k \in \mathbb{R}$ and define
\begin{align}
f(\mb l_1, \ldots, \mb l_k, \ldots, \mb l_{\frac{N}{\ell}}) - f(\mb l_1, \ldots, \mb l_k', \ldots, \mb l_{\frac{N}{\ell}}) 
- g_k({\mb l_{k-1}, \mb l_{k}, \mb l_{k}',\mb l_{k+1}}) \mod 2 \pi := \epsilon_k(\{\mb l, \mb l'\}),
\end{align}
we obtain to lowest order $|\epsilon_k(\{\mb l, \mb l'\})| < 4 \delta(N)$.  
We reuse this equation now by consecutively switching l-bits, $\mb l_{k+1}$ to $\mb l_{k+1}'$, $\mb l_{k+2}$ to $\mb l_{k+2}'$, etc.  until we reach $\mb l_{k-1}$ (through the periodic boundary). That is,
\begin{align}
f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k, \mb l_{k+1}, \mb l_{k+2} \ldots, \mb l_{\frac{N}{\ell}}) - f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}, \mb l_{k+2}, \ldots, \mb l_{\frac{N}{\ell}}) - g_k({\mb l_{k-1}, \mb l_{k},\mb l_{k}', \mb l_{k+1}}) &= \epsilon_k(\{\mb l, \mb l'\}) \notag \\
f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}, \mb l_{k+2} \ldots, \mb l_{\frac{N}{\ell}}) - f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}', \mb l_{k+2}, \ldots, \mb l_{\frac{N}{\ell}}) - g_{k+1}({\mb l_{k}', \mb l_{k+1},\mb l_{k+1}', \mb l_{k+2}}) &= \epsilon_{k+1}(\{\mb l, \mb l'\}) \notag \\
f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}', \mb l_{k+2} \ldots, \mb l_{\frac{N}{\ell}}) - f(\mb l_1, \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}', \mb l_{k+2}', \ldots, \mb l_{\frac{N}{\ell}}) - g_{k+2}({\mb l_{k+1}', \mb l_{k+2}, \mb l_{k+2}',\mb l_{k+3}}) &= \epsilon_{k+2}(\{\mb l, \mb l'\}) \notag \\
&\ldots \notag\\
f(\mb l_1', \ldots, \mb l_{k-1}, \mb l_k', \mb l_{k+1}', \mb l_{k+2}' \ldots, \mb l_{\frac{N}{\ell}}') - f(\mb l_1', \ldots, \mb l_{k-1}', \mb l_k', \mb l_{k+1}', \mb l_{k+2}', \ldots, \mb l_{\frac{N}{\ell}}') - g_{k-1}(\mb l_{k-2}', \mb l_{k-1}, \mb l_{k-1}',\mb l_{k}') &= \epsilon_{k-1}(\{\mb l, \mb l'\}). \notag 
\end{align}
If we add all left and right sides together, we arrive at
\begin{align}
|&f(\mb l_1, \ldots, \mb l_k, \ldots, \mb l_\frac{N}{\ell}) - f(\mb l_1', \ldots, \mb l_k', \ldots, \mb l_\frac{N}{\ell}')  - g_{k} (\mb l_{k-1},\mb l_{k}, \mb l_k', \mb l_{k+1})  \notag \\
& - \sum_{m \in \{ k+1, k+2, \ldots, \frac{N}{\ell}, 1,2, \ldots, k-2\}} g_m (\mb l_{m-1}', \mb l_{m}, \mb l_m', \mb l_{m+1}) - g_{k-1} (\mb l_{k-2}', \mb l_{k-1}, \mb l_{k-1}', \mb l_k') | < 4 N \delta(N)
\end{align}
We fix now $\mb l_1' = \mb l_2' = \ldots = \mb l_{N/\ell}' = \mb 0$ such that
\begin{align}
|&f(\mb l_1, \ldots, \mb l_{N/\ell}) - f(\mb 0, \ldots, \mb 0) - g_{k} (\mb l_{k-1},\mb l_{k}, \mb 0, \mb l_{k+1}) \notag \\
&- \sum_{m \in \{ k+1, k+2, \ldots, \frac{N}{\ell}, 1,2, \ldots, k-2\}} g_m (\mb 0, \mb l_{m}, \mb 0, \mb l_{m+1}) 
- g_{k-1} (\mb 0, \mb l_{k-1}, \mb 0, \mb 0) | < 4 N \delta(N).
\end{align}
\end{widetext}

Since the choice of $k$ is arbitrary, this implies there are discrete functions $\overline g_m(\mb l_m, \mb l_{m+1}) \in \mathbb{C}$ such that
\begin{align}
\left|f(\mb l_1, \ldots, \mb l_{N/\ell}) - \sum_{m=1}^{N/\ell} \overline g_m(\mb l_m, \mb l_{m+1}) \right| < 4 N \delta(N),
\end{align}
which also means
\begin{align}
\left|f(\mb l_1, \ldots, \mb l_{N/\ell}) - \sum_{m=1}^{N/\ell} \mr{Re}\left[ \overline g_m(\mb l_m, \mb l_{m+1}) \right] \right| < 4 N \delta(N),
\end{align}
We now define $\overline \Theta_m$ as the diagonal matrix acting on l-bits $\mb l_m$, $\mb l_{m+1}$ with diagonal elements $e^{\frac{i}{2} \mr{Re}\left[\overline g_m(\mb l_m, \mb l_{m+1})\right]}$. We can therefore write
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
%
%     T H E T A   ^  (1 / 2)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9]  
\coordinate[label=right:$\|$] (A) at (-0.8,2.8);
\coordinate[label=right:$-$] (A) at (3.8,2.8);
\foreach \x in {0,0.2,...,2.8}{
\draw[thick] (\x,2.1) -- (\x,3.5);
}
\draw[thick,fill = white] (0,2.5) rectangle (2.8,3.1);
\coordinate[label=right:$\Theta^{1/2}$] (A) at (1,2.8);

\coordinate[label=right:$\|_\mr{op} < 2 N \delta(N){.}$] (A) at (5.9,0.4);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.6+\x,-0.6) -- (-0.6+\x,1.4);
\draw[thick](-0.2+\x,-0.6) -- (-0.2+\x,1.4);
\draw[thick](0.2+\x,-0.6) -- (0.2+\x,1.4);
\draw[thick](0.6+\x,-0.6) -- (0.6+\x,1.4);
\draw[thick,fill=white] (-0.6+\x,-0.25) rectangle (0.6+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.6+\x,0.55) rectangle (0.6+\x,1.05);		
}
\draw[white,fill=white] (-0.8,0.55) rectangle (0,1.05);	
\draw[white,fill=white] (5,0.55) rectangle (5.8,1.05);	
\draw[thick] (-0.8,0.55) -- (-0.2,0.55) -- (-0.2,1.05) -- (-0.8,1.05);
\draw[thick] (5.8,0.55) -- (5,0.55) -- (5,1.05) -- (5.8,1.05); 
\coordinate[label=right:$\overline \Theta_{1}$] (A) at (-0.25,0);
\coordinate[label=right:$\overline \Theta_{3}$] (A) at (1.35,0);
\coordinate[label=right:$\overline \Theta_{2}$] (A) at (0.55,0.8);
\coordinate[label=right:$\overline \Theta_{4}$] (A) at (2.15,0.8);
\coordinate[label=right:$\overline \Theta_{{N}/{\ell}}$] (A) at (5,0.78);
\coordinate[label=right:$\overline \Theta_{{N}/{\ell}}$] (A) at (-1.15,0.78);

\end{tikzpicture}  \label{eq:theta-bound}      
\end{equation}
Let us define % $\overline U := \tilde U \Theta^{1/2}$, i.e.,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  C O M B I N E      Q U A N T U M      C I R C U I T S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.15]     %%%%%%%%%%%%% START
\coordinate[label=right:$\overline U \, {:=}$] (A) at (-1.8,1.2);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.6+\x,-0.5) -- (-0.6+\x,3.1);
\draw[thick](-0.2+\x,-0.5) -- (-0.2+\x,3.1);
\draw[thick](0.2+\x,-0.5) -- (0.2+\x,3.1);
\draw[thick](0.6+\x,-0.5) -- (0.6+\x,3.1);
\draw[thick,fill=white] (-0.6+\x,-0.25) rectangle (0.6+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.6+\x,0.55) rectangle (0.6+\x,1.05);		
}


\draw[white,fill=white] (-0.8,0.55) rectangle (0,1.05);	
\draw[white,fill=white] (5,0.55) rectangle (5.8,1.05);	
\draw[thick] (-0.8,0.55) -- (-0.2,0.55) -- (-0.2,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5,0.55) -- (5,1.05) -- (5.6,1.05); 

\draw[ultra thick,dotted,red] (-0.8,-0.4) -- (-0.8,0.4) -- (0,0.4) -- (0,2.1) -- (1.6,2.1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.4) -- cycle;
\draw[ultra thick,dotted,red] (2.4,-0.4) -- (2.4,0.4) -- (3.2,0.4) -- (3.2,2.1) -- (4.8,2.1) -- (4.8,0.4) -- (5.6,0.4) -- (5.6,-0.4) -- cycle;
\draw[ultra thick,dotted,red] (-0.7,2.9) -- (5.7,2.9); 
\draw[ultra thick,dotted,red] (0.4,2.1) -- (0.4,2.9);
\draw[ultra thick,dotted,red] (3.6,2.1) -- (3.6,2.9);

\foreach \x in {0,0.8,...,6.2}{
\draw[thick,fill=white] (-0.6+\x,1.5) rectangle (-0.2+\x,1.9);		
}

\foreach \x in {0,0.8,...,5.4}{
\draw[thick,fill=white] (-0.2+\x,2.3) rectangle (\x+0.2,2.7);		
}
\draw[thick] (-0.8,2.3) -- (-0.6,2.3) -- (-0.6,2.7) -- (-0.8,2.7);
\draw[thick] (5.6,2.3) -- (5.4,2.3) -- (5.4,2.7) -- (5.6,2.7);

\coordinate[label=right:$\overline \Theta_1$] (A) at (-0.2,-0.05);
\coordinate[label=right:$\overline \Theta_3$] (A) at (1.4,-0.05);						
\coordinate[label=right:$\overline \Theta_5$] (A) at (3,-0.05);
\coordinate[label=right:$\overline \Theta_7$] (A) at (4.6,-0.05);

\coordinate[label=right:$\overline \Theta_{\frac{N}{\ell}}$] (A) at (-0.9,0.75);
\coordinate[label=right:$\overline \Theta_2$] (A) at (0.6,0.75);
\coordinate[label=right:$\overline \Theta_4$] (A) at (2.2,0.75);						
\coordinate[label=right:$\overline \Theta_6$] (A) at (3.8,0.75);
\coordinate[label=right:$\overline \Theta_8$] (A) at (5.2,0.75);

\coordinate[label=right:$u_{1}$] (A) at (-0.65,1.65);
\coordinate[label=right:$u_{2}$] (A) at (0.15,1.7);
\coordinate[label=right:$u_{3}$] (A) at (0.95,1.7);
\coordinate[label=right:$u_{4}$] (A) at (1.75,1.7);
\coordinate[label=right:$u_{5}$] (A) at (2.55,1.7);
\coordinate[label=right:$u_{6}$] (A) at (3.35,1.7);
\coordinate[label=right:$u_{7}$] (A) at (4.15,1.7);
\coordinate[label=right:$u_{8}$] (A) at (4.95,1.7);

\coordinate[label=right:$v_{\frac{N}{\ell}}$] (A) at (-1.1,2.45);
\coordinate[label=right:$v_{1}$] (A) at (-0.2,2.45);
\coordinate[label=right:$v_{2}$] (A) at (0.6,2.5);
\coordinate[label=right:$v_{3}$] (A) at (1.4,2.5);
\coordinate[label=right:$v_{4}$] (A) at (2.2,2.5);
\coordinate[label=right:$v_{5}$] (A) at (3,2.5);
\coordinate[label=right:$v_{6}$] (A) at (3.8,2.5);
\coordinate[label=right:$v_{7}$] (A) at (4.6,2.5);
\coordinate[label=right:$v_{8}$] (A) at (5.4,2.5);

\end{tikzpicture}      %%%%%%%%%%%% END
\end{equation}
We combine unitaries as indicated by the red dotted lines to new unitaries $\overline u_k$, $\overline v_k$ acting on $4 \ell$ sites,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      F I N A L    U'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.1]     %%%%%%%%%%%%% START
\coordinate[label=right:$\overline U  \ {=}$] (A) at (-1.8,0.4);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.6+\x,-0.6) -- (-0.6+\x,1.4);
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](-0.2+\x,-0.6) -- (-0.2+\x,1.4);
\draw[thick](\x,-0.6) -- (\x,1.4);
\draw[thick](0.2+\x,-0.6) -- (0.2+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);
\draw[thick](0.6+\x,-0.6) -- (0.6+\x,1.4);
\draw[thick](0.8+\x,-0.6) -- (0.8+\x,1.4);
\draw[thick,fill=white] (-0.6+\x,-0.25) rectangle (0.8+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.8+\x,0.55) rectangle (0.6+\x,1.05);		
}
\draw[white,fill=white] (-0.8,0.55) rectangle (-0.2,1.05);	
\draw[white,fill=white] (4.8,0.55) rectangle (5.8,1.05);	
\draw[thick] (-0.8,0.55) -- (-0.2,0.55) -- (-0.2,1.05) -- (-0.8,1.05);
\draw[thick] (5.8,0.55) -- (4.8,0.55) -- (4.8,1.05) -- (5.8,1.05); 
\coordinate[label=right:$\overline u_1$] (A) at (-0.1,0);
\coordinate[label=right:$\overline u_2$] (A) at (1.5,0);
\coordinate[label=right:$\ldots$] (A) at (3,0);
\coordinate[label=right:$\overline u_{\frac{N}{4\ell}}$] (A) at (4.65,-0.02);
\coordinate[label=right:$\overline v_1$] (A) at (0.5,0.8);
\coordinate[label=right:$\overline v_2$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.6,0.8);
\coordinate[label=right:$\overline v_{\frac{N}{4\ell}}$] (A) at (5.2,0.78);
\coordinate[label=right:$\overline v_{\frac{N}{4\ell}}$] (A) at (-0.8,0.78);

\end{tikzpicture}  .
\end{equation}
Eq.~\eqref{eq:theta-bound} implies $\| \tilde U \Theta^{\frac 1 2} - \overline U\|_\mr{op} < 2 N \delta(N)$. 
The new quantum circuit has the same structure as the original one apart from the fact that the upper layer of unitaries is displaced by $\ell/2$ sites. Finally, we obtain using the triangular inequality
\begin{align}
&\| \overline U  - \mathcal{V} \overline U^* \|_\mr{op} \leq \|\tilde U \Theta^{\frac 12} - \mathcal{V} \tilde U^* \Theta^{-\frac 12}\|_\mr{op} + \| \overline U - \tilde U \Theta^{\frac 12}\|_\mr{op} \notag \\
&+ \| \mathcal{V} (\tilde U^* \Theta^{-\frac 12} - \overline U^*)\|_\mr{op} < 2 \delta(N) + 2 N \delta(N) + 2N \delta(N).
\end{align}

\qed


%%%%%%%%%%%%%%%%%% END OF LEMMA 2

==> Lemma3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LEMMA 3
We now prove the following: \\
\textit{Lemma 3. -- If $\|\overline U - \mathcal{V} \overline U^*\|_\mr{op} < \delta_1(N)$, the unitaries $\overline u_k$ and $\overline v_k$ fulfill}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     u 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-0.2,0);
\draw[thick](0.4,-0.75) -- (0.4,0.75);
\draw[thick](1.2,-0.75) -- (1.2,0.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline u_k^*$] (A) at (0.55,0);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-0.75) -- (2.4,1.75);
\draw[thick](3.2,-0.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,-0.25) rectangle (3.2,0.25);		
\coordinate[label=right:$\overline u_k$] (A) at (2.55,0);
\draw[thick,fill=white](2.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}^*$] (A) at (2.45,0.6);
\coordinate[label=above:$\tilde w_{2k}^*$] (A) at (3.2,0.6);


\coordinate[label=right:$\|_\mr{op} < \delta_1(N).$] (A) at (3.3,0);

\end{tikzpicture}  \label{eq:Lemma3u}
\end{equation}
\textit{and}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     v 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\| \gamma_k$] (A) at (0.2,0);
\draw[thick](0.4,-0.75) -- (0.4,1.75);
\draw[thick](1.2,-0.75) -- (1.2,1.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline v_k^*$] (A) at (0.55,0);
\draw[thick,fill=white](0.4,0.8) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.8) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V$] (A) at (0.4,0.55);
\coordinate[label=above:$\mc V$] (A) at (1.2,0.55);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-0.75) -- (2.4,1.75);
\draw[thick](3.2,-0.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,0.75) rectangle (3.2,1.25);		
\coordinate[label=right:$\overline v_k$] (A) at (2.55,1);
\draw[thick,fill=white](2.4,0) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,0) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (2.45,-0.2);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (3.2,-0.2);


\coordinate[label=right:$\|_\mr{op} < \delta_2(N)$] (A) at (3.55,0);


\end{tikzpicture} \label{eq:Lemma3v}
\end{equation}
\textit{with $\delta_2(N) = 3 \delta_1(N) + 4n \delta_1(N)$, $\gamma_k \in \mathbb{C}$ with $|\gamma_k| \rightarrow 1$ to zeroth order in $N$ and matrices $\tilde w_j$ having the property}
\begin{align}
\| \mathbb{1} \mp \tilde w_j \tilde w_j^* \|_\mr{op} < 11 \delta_1(N).
\end{align}

\noindent
\textit{Proof of Lemma 3. --}
After setting $\overline u_k' = \overline u_k^*$ and $\overline v_k' = \mathcal{V} \overline v_k^*$, Lemma 2 implies
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%    I D E N T I T Y  =  U N I T A R Y    C I R C U I T
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.6,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$\overline u_1$] (A) at (-0.3,0);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:$\overline u_n$] (A) at (4.5,0);
\coordinate[label=right:$\overline v_1$] (A) at (0.5,0.8);
\coordinate[label=right:$\overline v_2$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:$\overline v_n$] (A) at (5.15,0.78);
\coordinate[label=right:$\overline v_n$] (A) at (-1,0.78);

\begin{scope}[shift={(0,-2.8)}]
\coordinate[label=right:${-}$] (A) at (-1.6,0.5);
\coordinate[label=right:$\|_\mr{op}  <  \delta_1(N).$] (A) at (5.8,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.4);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:$\overline u_1'$] (A) at (-0.3,0);
\coordinate[label=right:$\overline u_2'$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:$\overline u_n'$] (A) at (4.5,0);
\coordinate[label=right:$\overline v_1'$] (A) at (0.5,0.8);
\coordinate[label=right:$\overline v_2'$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:$\overline v_n'$] (A) at (5.15,0.78);
\coordinate[label=right:$\overline v_n'$] (A) at (-1,0.78);
\end{scope}

\end{tikzpicture}  \label{eq:qu_circuits-bound} 
\end{equation}        %%%%%%%%%%%% END
Since the operator norm is multiplicative (and 1 for unitary matrices), we can insert a tensor product of all $\overline u_k'^\dg$ from the bottom and one of all $\overline v_k^\dg$ from the top inside the operator norm to obtain
%%%%%%%%%%%%%%%%%%%%%%%
%
%       M A I N    T R I C K
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.6,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,1.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,1.75);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:${\overline u_n'}^\dg$] (A) at (4.5,0);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\ldots$] (A) at (2.9,1);
\coordinate[label=right:$\overline u_{n}$] (A) at (4.5,1);


%\end{tikzpicture}
%\end{equation}        %%%%%%%%%%%% END

%\begin{equation}
%\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\begin{scope}[shift={(0,-4.2)}]
\coordinate[label=right:$-$] (A) at (-1.6,1.4);
\coordinate[label=right:$\|_\mr{op}  <  \delta_1(N).$] (A) at (5.8,1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,0) -- (0.4+\x,1.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:${\overline v_1'}$] (A) at (0.5,0.8);
\coordinate[label=right:${\overline v_2'}$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:${\overline v_n'}$] (A) at (5.15,0.78);
\coordinate[label=right:${\overline v_n'}$] (A) at (-1,0.78);


\begin{scope}[shift={(0,-0.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,3.4);
\draw[thick](0.4+\x,2) -- (0.4+\x,3.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 

\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,2.61);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,2.61);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.58);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (5.15,2.65);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (-1.1,2.6);
\end{scope}

\end{scope}
\end{tikzpicture}  \label{eq:tensor_product-bound} 
\end{equation}  
Therefore, since $n = \frac{N}{4 \ell} = \frac{1}{4 \alpha}$ is fixed,
in the limit $N \rightarrow \infty$, both sides must become a tensor product of unitaries $w_j$,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  f_u
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.6,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,1.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,1.75);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:${\overline u_n'}^\dg$] (A) at (4.5,0);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\ldots$] (A) at (2.9,1);
\coordinate[label=right:$\overline u_{n}$] (A) at (4.5,1);


%\end{tikzpicture}
%\end{equation}        %%%%%%%%%%%% END

%\begin{equation}
%\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\begin{scope}[shift={(0,-3.2)}]
\coordinate[label=right:$-$] (A) at (-1.6,0.7);
\coordinate[label=right:$\|_\mr{op}  {:=} f_u(N).$] (A) at (5.8,0.7);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,0) -- (0.4+\x,1.4);
\draw[thick,fill=white] (-0.4+\x,0.7) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (0.4+\x,0.7) ellipse (0.35 and 0.35);
}
\coordinate[label=right:$w_1$] (A) at (-0.75,0.65);
\coordinate[label=right:$w_2$] (A) at (0.05,0.65);
\coordinate[label=right:$\ldots$] (A) at (0.85,0.65);
\coordinate[label=right:$w_{2n}$] (A) at (4.75,0.65);


\end{scope}
\end{tikzpicture}  \label{eq:fu}
\end{equation}  
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  f_v
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.6,1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,0) -- (0.4+\x,1.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:${\overline v_1'}$] (A) at (0.5,0.8);
\coordinate[label=right:${\overline v_2'}$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:${\overline v_n'}$] (A) at (5.15,0.78);
\coordinate[label=right:${\overline v_n'}$] (A) at (-1,0.78);


\begin{scope}[shift={(0,-0.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,3.4);
\draw[thick](0.4+\x,2) -- (0.4+\x,3.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 

\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,2.61);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,2.61);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.58);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (5.15,2.65);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (-1.1,2.6);
\end{scope}


\begin{scope}[shift={(0,-2.2)}]
\coordinate[label=right:$-$] (A) at (-1.6,0.7);
\coordinate[label=right:$\|_\mr{op}  {:=} f_v(N).$] (A) at (5.8,0.7);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,0) -- (0.4+\x,1.4);
\draw[thick,fill=white] (-0.4+\x,0.7) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (0.4+\x,0.7) ellipse (0.35 and 0.35);
}
\coordinate[label=right:$w_1$] (A) at (-0.75,0.65);
\coordinate[label=right:$w_2$] (A) at (0.05,0.65);
\coordinate[label=right:$\ldots$] (A) at (0.85,0.65);
\coordinate[label=right:$w_{2n}$] (A) at (4.75,0.65);


\end{scope}
\end{tikzpicture}  \label{eq:fv} 
\end{equation}  
with $\lim_{N \rightarrow \infty} f_u(N) = \lim_{N \rightarrow \infty} f_v(N) = 0$. We now multiply Eq.~\eqref{eq:tensor_product-bound} from the top by $\otimes_{j=1}^{2n} w_j^\dg$ and fix some of the upper and lower indices to be $\overline l_j$ (which is defined to correspond to a group of indices,  $\overline l_{2k-1} = (l_{4 \ell(k-1) + 1}, l_{4 \ell(k-1)+2}, \ldots, l_{4 \ell (k-1) + \frac{3}{2} \ell})$, $\overline l_{2k} = (l_{4 \ell(k-1) + \frac{3}{2}\ell+ 1}, l_{4 \ell(k-1)+ \frac{3}{2}\ell + 2}, \ldots, l_{4 \ell k})$ with $k = 1, 2, \ldots, n$),
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     W       I N D I C E S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.6,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,2.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,2.75);
\draw[thick,fill=white](-0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\coordinate[label=above:$\overline l_1$] (A) at (-0.4,2.7);
\coordinate[label=above:$\overline l_4$] (A) at (2,2.7);
\coordinate[label=above:$\overline l_5$] (A) at (2.8,2.7);
\coordinate[label=above:$\ldots$] (A) at (3.6,2.7);
\coordinate[label=above:$\overline l_{2n-1}$] (A) at (4.4,2.7);
\coordinate[label=above:$\overline l_{2n}$] (A) at (5.2,2.7);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,-0.75);
\coordinate[label=below:$\overline l_4$] (A) at (2,-0.75);
\coordinate[label=below:$\overline l_5$] (A) at (2.8,-0.75);
\coordinate[label=below:$\ldots$] (A) at (3.6,-0.95);
\coordinate[label=below:$\overline l_{2n-1}$] (A) at (4.5,-0.75);
\coordinate[label=below:$\overline l_{2n}$] (A) at (5.3,-0.75);

\coordinate[label=right:$w_1^\dg$] (A) at (-0.8,2.1);
\coordinate[label=right:$w_2^\dg$] (A) at (0,2.1); 
\coordinate[label=right:$w_3^\dg$] (A) at (0.8,2.1);
\coordinate[label=right:$w_4^\dg$] (A) at (1.6,2.1); 
\coordinate[label=right:$\ldots$] (A) at (2.45,2.05); 
 \coordinate[label=right:$w_{2n}^\dg$] (A) at (4.75,2.1); 
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:${\overline u'}_n^\dg$] (A) at (4.5,0);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\ldots$] (A) at (2.9,1);
\coordinate[label=right:$\overline u_{n}$] (A) at (4.5,1);


%\end{tikzpicture}
%\end{equation}        %%%%%%%%%%%% END

%\begin{equation}
%\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\begin{scope}[shift={(0,-6)}]
\coordinate[label=right:$-$] (A) at (-1.6,1.4);
\coordinate[label=right:$\|_\mr{op}  <  \delta_1(N).$] (A) at (5.8,1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,3.6);
\draw[thick](0.4+\x,0) -- (0.4+\x,3.6);
\draw[thick,fill=white](-0.4+\x,3) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+\x,3) ellipse (0.35 and 0.35);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:${\overline v_1'}$] (A) at (0.5,0.8);
\coordinate[label=right:${\overline v_2'}$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:${\overline v_n'}$] (A) at (5.15,0.78);
\coordinate[label=right:${\overline v_n'}$] (A) at (-1,0.78);

\coordinate[label=above:$\overline l_1$] (A) at (-0.4,3.6);
\coordinate[label=above:$\overline l_4$] (A) at (2,3.6);
\coordinate[label=above:$\overline l_5$] (A) at (2.8,3.6);
\coordinate[label=above:$\ldots$] (A) at (3.6,3.6);
\coordinate[label=above:$\overline l_{2n-1}$] (A) at (4.4,3.6);
\coordinate[label=above:$\overline l_{2n}$] (A) at (5.2,3.6);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,0);
\coordinate[label=below:$\overline l_4$] (A) at (2,0);
\coordinate[label=below:$\overline l_5$] (A) at (2.8,0);
\coordinate[label=below:$\ldots$] (A) at (3.6,-0.2);
\coordinate[label=below:$\overline l_{2n-1}$] (A) at (4.5,0);
\coordinate[label=below:$\overline l_{2n}$] (A) at (5.4,0);

\coordinate[label=right:$w_1^\dg$] (A) at (-0.8,3);
\coordinate[label=right:$w_2^\dg$] (A) at (0,3); 
\coordinate[label=right:$w_3^\dg$] (A) at (0.8,3);
\coordinate[label=right:$w_4^\dg$] (A) at (1.6,3); 
\coordinate[label=right:$\ldots$] (A) at (2.45,2.95); 
 \coordinate[label=right:$w_{2n}^\dg$] (A) at (4.75,3); 



\begin{scope}[shift={(0,-0.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,3);
\draw[thick](0.4+\x,2) -- (0.4+\x,3);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 

\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,2.61);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,2.61);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.58);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (5.15,2.65);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (-1.1,2.6);
\end{scope}

\end{scope}
\end{tikzpicture}  \label{eq:w-indices} 
\end{equation}  
This is true because the operator norm is also bounded for subblocks. 
In order to bound the scalar factors above, let us fix all indices of Eqs.~\eqref{eq:fu} and~\eqref{eq:fv} (after also multiplying by $\otimes_{j=1}^{2n} w_j^\dg$ from the top),
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      U      I N D I C E S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$|$] (A) at (-1.3,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,2.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,2.75);
\draw[thick,fill=white](-0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\coordinate[label=above:$\overline l_1$] (A) at (-0.4,2.7);
\coordinate[label=above:$\overline l_2$] (A) at (0.4,2.7);
\coordinate[label=above:$\overline l_3$] (A) at (1.2,2.7);
\coordinate[label=above:$\overline l_4$] (A) at (2,2.7);
\coordinate[label=above:$\overline l_5$] (A) at (2.8,2.7);
\coordinate[label=above:$\ldots$] (A) at (3.6,2.7);
\coordinate[label=above:$\overline l_{2n-1}$] (A) at (4.4,2.7);
\coordinate[label=above:$\overline l_{2n}$] (A) at (5.2,2.5);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,-0.75);
\coordinate[label=below:$\overline l_2$] (A) at (0.4,-0.75);
\coordinate[label=below:$\overline l_3$] (A) at (1.2,-0.75);
\coordinate[label=below:$\overline l_4$] (A) at (2,-0.75);
\coordinate[label=below:$\overline l_5$] (A) at (2.8,-0.75);
\coordinate[label=below:$\ldots$] (A) at (3.6,-0.95);
\coordinate[label=below:$\overline l_{2n-1}$] (A) at (4.4,-0.75);
\coordinate[label=below:$\overline l_{2n}$] (A) at (5.2,-0.75);

\coordinate[label=right:$w_1^\dg$] (A) at (-0.8,2.1);
\coordinate[label=right:$w_2^\dg$] (A) at (0,2.1); 
\coordinate[label=right:$w_3^\dg$] (A) at (0.8,2.1);
\coordinate[label=right:$w_4^\dg$] (A) at (1.6,2.1); 
\coordinate[label=right:$\ldots$] (A) at (2.45,2.05); 
 \coordinate[label=right:$w_{2n}^\dg$] (A) at (4.75,2.1); 
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:${\overline u'}_n^\dg$] (A) at (4.5,0);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\ldots$] (A) at (2.9,1);
\coordinate[label=right:$\overline u_{n}$] (A) at (4.5,1);


\coordinate[label=right:$- \ 1 |  \leq  f_u(N)$] (A) at (5.4,0.5);


\draw [decorate,decoration={brace,amplitude=8pt},xshift=0,yshift=-4pt] (2.2,-1.2)  -- (-0.6,-1.2) node [black,midway,yshift=-16pt] {\footnotesize $p_{\overline l_1 \overline l_2 \overline l_3 \overline l_4}$};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=0,yshift=-4pt] (5.6,-1.2)  -- (2.6,-1.2) node [black,midway,yshift=-16pt] {\footnotesize $q_{\overline l_5 \ldots \overline l_{2n}}$};


\end{tikzpicture}  \label{eq:fu-indices} 
\end{equation}  
and 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%        V      I N D I C E S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START


\coordinate[label=right:$|$] (A) at (-1.4,1.4);
\coordinate[label=right:$- 1 |  \leq  f_v(N).$] (A) at (5.6,1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,3.6);
\draw[thick](0.4+\x,0) -- (0.4+\x,3.6);
\draw[thick,fill=white](-0.4+\x,3) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+\x,3) ellipse (0.35 and 0.35);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:${\overline v_1'}$] (A) at (0.5,0.8);
\coordinate[label=right:${\overline v_2'}$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:${\overline v_n'}$] (A) at (5.15,0.78);
\coordinate[label=right:${\overline v_n'}$] (A) at (-1,0.78);

\coordinate[label=above:$\overline l_1$] (A) at (-0.4,3.6);
\coordinate[label=above:$\overline l_2$] (A) at (0.4,3.6);
\coordinate[label=above:$\overline l_3$] (A) at (1.2,3.6);
\coordinate[label=above:$\overline l_4$] (A) at (2,3.6);
\coordinate[label=above:$\overline l_5$] (A) at (2.8,3.6);
\coordinate[label=above:$\ldots$] (A) at (3.6,3.6);
\coordinate[label=above:$\overline l_{2n-1}$] (A) at (4.4,3.6);
\coordinate[label=above:$\overline l_{2n}$] (A) at (5.2,3.6);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,0);
\coordinate[label=below:$\overline l_2$] (A) at (0.4,0);
\coordinate[label=below:$\overline l_3$] (A) at (1.2,0);
\coordinate[label=below:$\overline l_4$] (A) at (2,0);
\coordinate[label=below:$\overline l_5$] (A) at (2.8,0);
\coordinate[label=below:$\ldots$] (A) at (3.6,-0.2);
\coordinate[label=below:$\overline l_{2n-1}$] (A) at (4.5,0);
\coordinate[label=below:$\overline l_{2n}$] (A) at (5.4,0);

\coordinate[label=right:$w_1^\dg$] (A) at (-0.8,3);
\coordinate[label=right:$w_2^\dg$] (A) at (0,3); 
\coordinate[label=right:$w_3^\dg$] (A) at (0.8,3);
\coordinate[label=right:$w_4^\dg$] (A) at (1.6,3); 
\coordinate[label=right:$\ldots$] (A) at (2.45,2.95); 
 \coordinate[label=right:$w_{2n}^\dg$] (A) at (4.75,3); 

\draw [decorate,decoration={brace,amplitude=4pt},xshift=0,yshift=-4pt] (0,-0.6)  -- (-1.6,-0.6) node [black,midway,yshift=-16pt] {};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=0,yshift=-4pt] (1.4,-0.6)  -- (0.2,-0.6) node [black,midway,yshift=-16pt] {\footnotesize $r_{\overline l_2 \overline l_3}$};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=0,yshift=-4pt] (6,-0.6)  -- (1.8,-0.6) node [black,midway,yshift=-16pt] {\footnotesize $s_{\overline l_4 \overline l_5 \ldots \overline l_{2n} \overline l_1}$};
\draw[white,fill=white] (-0.7,-1) rectangle (-1.6,-0.6);
\draw[white,fill=white] (5.8,-1) rectangle (6.2,-0.6);
\coordinate[label=right:$\ldots$] (A) at (-1.4,-0.82); 
 \coordinate[label=right:$\ldots$] (A) at (5.8,-0.9); 

\begin{scope}[shift={(0,-0.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,3);
\draw[thick](0.4+\x,2) -- (0.4+\x,3);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 

\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,2.61);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,2.61);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.58);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (5.15,2.65);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (-1.1,2.6);
\end{scope}


\end{tikzpicture}  \label{eq:fv-indices} 
\end{equation}  
The absolute values of the factors indicated by curly braces are all upper bounded by 1, which implies
\begin{align}
1 - |q_{\overline l_5 \ldots \overline l_{2n}}| &\leq f_u(N),  \\
1 - |s_{\overline l_4 \ldots \overline l_{2n} \overline l_1}| &\leq f_v(N).
\end{align}
First, by definition of $q_{\overline l_5 \ldots \overline l_{2n}}$ and $s_{\overline l_4 \ldots \overline l_{2n} \overline l_1}$, Eq.~\eqref{eq:w-indices} is equivalent to 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      L O C A L      C O N D I T I O N
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-1.2,0.5);
\foreach \x in {0,1.6,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,2.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,2.75);
\draw[thick,fill=white](-0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+\x,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\coordinate[label=above:$\overline l_1$] (A) at (-0.4,2.7);
\coordinate[label=above:$\overline l_4$] (A) at (2,2.7);
\coordinate[label=below:$\overline l_1$] (A) at (-0.4,-0.75);
\coordinate[label=below:$\overline l_4$] (A) at (2,-0.75);

\coordinate[label=right:$w_1^\dg$] (A) at (-0.8,2.1);
\coordinate[label=right:$w_2^\dg$] (A) at (0,2.1); 
\coordinate[label=right:$w_3^\dg$] (A) at (0.8,2.1);
\coordinate[label=right:$w_4^\dg$] (A) at (1.6,2.1); 

\coordinate[label=right:$\frac{q_{\overline l_4 \ldots \overline l_{2n}}}{s_{\overline l_5 \ldots \overline l_{2n} \overline l_1}}
\ -$] (A) at (2,0.5);


 \coordinate[label=right:$w_{2}^\dg$] (A) at (4,2.1); 
 \coordinate[label=right:$w_{3}^\dg$] (A) at (4.8,2.1); 
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);

\coordinate[label=right:${\overline v_1'}$] (A) at (4.5,0);


\foreach \x in {0,1.6,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\overline v_1^\dg$] (A) at (4.5,1);


\coordinate[label=right:$\|_\mr{op} < \frac{\delta_1(N)}{|s_{\overline l_4 \ldots l_{2n} \overline l_1}|}.$] (A) at (5.4,0.5);


\end{tikzpicture}  \label{eq:local} 
\end{equation}  
The left term is a tensor product of two matrices $x_2$, $x_3$ which are not necessarily unitary and fulfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    x      -   M A T R I C E S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (0.7,0.5);
\draw[thick](1.6,-0.75) -- (1.6,1.75);
\draw[thick](2.4,-0.75) -- (2.4,1.75);
\draw[thick,fill=white](-0.4+2,0.5) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+2,0.5) ellipse (0.35 and 0.35);
\coordinate[label=right:$x_2$] (A) at (1.3,0.5);
\coordinate[label=right:$x_3$] (A) at (2.1,0.5);

\coordinate[label=right:$-$] (A) at (3.1,0.5);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.75);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.75);
\draw[thick,fill=white](-0.4+4.8,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](0.4+4.8,2.1) ellipse (0.35 and 0.35);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 \coordinate[label=right:$w_{2}^\dg$] (A) at (4,2.1); 
 \coordinate[label=right:$w_{3}^\dg$] (A) at (4.8,2.1); 
 
\coordinate[label=right:${\overline v_1'}$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,0.75) rectangle (0.4+4.8,1.25);		
\coordinate[label=right:$\overline v_1^\dg$] (A) at (4.5,1);
\coordinate[label=right:$\|_\mr{op}  < \frac{\delta_1(N)}{|s_{\overline l_4 \ldots l_{2n} \overline l_1}|} \ \leq \frac{\delta_1(N)}{1 - f_v(N)}$] (A) at (5.4,0.5);


\end{tikzpicture}  \label{eq:x-matrices} 
\end{equation}  
using Eq.~\eqref{eq:fv-indices}. Without loss of generality we can set $\| x_2 \|_\mr{op} = \| x_3 \|_\mr{op}$. Following the same line of reasoning for the other $v$-unitaries (and also $u$-unitaries), we arrive at
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    F I N A L         L O C A L        R E L A T I O N S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (0.3,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.1) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.1) ellipse (0.55 and 0.55);
\coordinate[label=right:$x_{2k}$] (A) at (1.2,0.05);
\coordinate[label=right:$x_{2k+1}$] (A) at (2.15,0.05);
\draw[thick,fill=white](1.6,1.4) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,1.4) ellipse (0.55 and 0.55);
\coordinate[label=right:$w_{2k}$] (A) at (1.1,1.35);
\coordinate[label=right:$w_{2k+1}$] (A) at (2.15,1.35);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline v_k'}$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:${\overline v}_k^\dg$] (A) at (4.5,1.4);
\coordinate[label=right:$\|_\mr{op}  < \frac{\delta_1(N)}{1 - f_v(N)}$] (A) at (5.6,0.75);


\end{tikzpicture}  \label{eq:final-local_v}
\end{equation}  
and
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (0.3,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.1) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.1) ellipse (0.55 and 0.55);
\coordinate[label=right:$y_{2k-1}$] (A) at (1,0.05);
\coordinate[label=right:$y_{2k}$] (A) at (2.4,0.05);
\draw[thick,fill=white](1.6,1.4) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,1.4) ellipse (0.55 and 0.55);
\coordinate[label=right:$w_{2k-1}$] (A) at (0.95,1.35);
\coordinate[label=right:$w_{2k}$] (A) at (2.4,1.35);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline u_k'}^\dg$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$\overline u_k$] (A) at (4.5,1.4);
\coordinate[label=right:$\|_\mr{op}  < \frac{\delta_1(N)}{1 - f_u(N)}$] (A) at (5.6,0.75);


\end{tikzpicture}  \label{eq:final-local_u}
\end{equation}  
with $\| x_{2k}\|_\mr{op} = \| x_{2k+1}\|_\mr{op}$ and $\| y_{2k-1} \|_\mr{op} = \| y_{2k} \|_\mr{op}$, where the $y_j$ again need not be unitaries. The left sides of Eqs.~\eqref{eq:final-local_v} and~\eqref{eq:final-local_u} are thus to leading order bound by $\delta_1(N)$. Hence, if we define difference tensors $R_k$, $S_k$ via
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    D E F I N E         D I F F E R E N C E        M A T R I C E S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.1) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.1) ellipse (0.55 and 0.55);
\coordinate[label=right:$x_{2k}$] (A) at (1.2,0.05);
\coordinate[label=right:$x_{2k+1}$] (A) at (2.15,0.05);
\draw[thick,fill=white](1.6,1.4) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,1.4) ellipse (0.55 and 0.55);
\coordinate[label=right:$w_{2k}$] (A) at (1.1,1.35);
\coordinate[label=right:$w_{2k+1}$] (A) at (2.15,1.35);

\coordinate[label=right:${-}$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

\coordinate[label=right:${\overline v_k'}$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:${\overline v}_k^\dg$] (A) at (4.5,1.4);
\coordinate[label=right:${=}$] (A) at (5.6,0.75);

\begin{scope}[shift={(2.3,0)}]
\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$R_k$] (A) at (4.45,0.7);
\coordinate[label=right:${,}$] (A) at (5.4,0.7);
\end{scope}
 

\end{tikzpicture}  \label{eq:diff_v}
\end{equation}  
and
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.1) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.1) ellipse (0.55 and 0.55);
\coordinate[label=right:$y_{2k-1}$] (A) at (1,0.05);
\coordinate[label=right:$y_{2k}$] (A) at (2.4,0.05);
\draw[thick,fill=white](1.6,1.4) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,1.4) ellipse (0.55 and 0.55);
\coordinate[label=right:$w_{2k-1}$] (A) at (0.95,1.35);
\coordinate[label=right:$w_{2k}$] (A) at (2.4,1.35);

\coordinate[label=right:${-}$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline u_k'}^\dg$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$\overline u_k$] (A) at (4.5,1.4);

\coordinate[label=right:${=}$] (A) at (5.6,0.75);

\begin{scope}[shift={(2.3,0)}]
\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$S_k$] (A) at (4.45,0.7);
\coordinate[label=right:${,}$] (A) at (5.4,0.7);
\end{scope}

\end{tikzpicture}  \label{eq:diff_u}
\end{equation}  
their operator norms are (to leading order) bounded by $\|R_k\|_\mr{op}, \ \|S_k\|_\mr{op} < \delta_1(N)$. Using Eqs.~\eqref{eq:diff_v} and~\eqref{eq:diff_u}, we obtain using the triangular inequality
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     L O C A L        B O U N D        
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{widetext}
\begin{equation}
\begin{tikzpicture}[scale=0.95,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START

\coordinate[label=right:$\|$] (A) at (-1.2,0);

\foreach \x in {0,1.2,3.6,4.8}{
\draw[thick] (\x,-2) -- (\x,2);
\draw[thick,fill=white] (\x,-1) ellipse (0.5 and 0.5);
\draw[thick,fill=white] (\x,1) ellipse (0.5 and 0.5);
}
\coordinate[label=right:$y_1$] (A) at (-0.35,-1);
\coordinate[label=right:$w_1$] (A) at (-0.35,1);
\coordinate[label=right:$y_2$] (A) at (0.85,-1);
\coordinate[label=right:$w_2$] (A) at (0.85,1);

\coordinate[label=right:$\ldots$] (A) at (2.05,0);

\coordinate[label=right:$y_{2n-1}$] (A) at (3,-1);
\coordinate[label=right:$w_{2n-1}$] (A) at (3,0.95);
\coordinate[label=right:$y_{2n}$] (A) at (4.4,-1);
\coordinate[label=right:$w_{2n}$] (A) at (4.4,1);

\coordinate[label=right:$-$] (A) at (6,0);



\begin{scope}[shift={(8,0)}]
\foreach \x in {0,1.2,3.6,4.8}{
\draw[thick] (\x,-2) -- (\x,2);
\draw[thick,fill=white] (\x,-1) ellipse (0.5 and 0.5);
\draw[thick,fill=white] (\x,1) ellipse (0.5 and 0.5);
}
\coordinate[label=right:$x_1$] (A) at (-0.35,-1);
\coordinate[label=right:$w_1$] (A) at (-0.35,1);
\coordinate[label=right:$x_2$] (A) at (0.85,-1);
\coordinate[label=right:$w_2$] (A) at (0.85,1);

\coordinate[label=right:$\ldots$] (A) at (2.05,0);

\coordinate[label=right:$x_{2n-1}$] (A) at (3,-1);
\coordinate[label=right:$w_{2n-1}$] (A) at (3,1);
\coordinate[label=right:$x_{2n}$] (A) at (4.4,-1);
\coordinate[label=right:$w_{2n}$] (A) at (4.4,1);

\coordinate[label=right:$\|_\mr{op}$] (A) at (5.6,0);
\end{scope}


%%%%%%%%%%%%%%%%%%   second line:

\begin{scope}[shift={(0,-5)}]

\coordinate[label=right:${=} \ \|  ($] (A) at (-1.5,0.8);

\draw[thick](-0.5,-0.75) -- (-0.5,2.4);
\draw[thick](0.1,-0.75) -- (0.1,2.4);
\draw[thick,fill=white] (-0.5,-0.25) rectangle (0.1,0.25);		

\coordinate[label=right:$\overline u_1'^\dg$] (A) at (-0.55,0);
\draw[thick,fill=white] (-0.5,1.15) rectangle (0.1,1.65);		
\coordinate[label=right:$\overline u_1$] (A) at (-0.55,1.4);

\coordinate[label=right:$+$] (A) at (0.2,0.75);


\draw[thick](0.9,-0.75) -- (0.9,2.4);
\draw[thick](1.5,-0.75) -- (1.5,2.4);
\draw[thick,fill=white] (0.9,-0.25) rectangle (1.5,1.65);		
\coordinate[label=right:$S_1$] (A) at (0.9,0.7);

\coordinate[label=right:$) \otimes \ldots \otimes ($] (A) at (1.5,0.8);

\begin{scope}[shift={(4,0)}]

\draw[thick](-0.5,-0.75) -- (-0.5,2.4);
\draw[thick](0.1,-0.75) -- (0.1,2.4);
\draw[thick,fill=white] (-0.5,-0.25) rectangle (0.1,0.25);		

 
\coordinate[label=right:$\overline u_n'^\dg$] (A) at (-0.55,0);
\draw[thick,fill=white] (-0.5,1.15) rectangle (0.1,1.65);		
\coordinate[label=right:$\overline u_n$] (A) at (-0.55,1.4);

\coordinate[label=right:$+$] (A) at (0.2,0.75);


\draw[thick](0.9,-0.75) -- (0.9,2.4);
\draw[thick](1.5,-0.75) -- (1.5,2.4);
\draw[thick,fill=white] (0.9,-0.25) rectangle (1.5,1.65);		
\coordinate[label=right:$S_n$] (A) at (0.9,0.7);
\coordinate[label=right:$) \ \  \ \ \ \ -$] (A) at (1.6,0.8);
\end{scope}



\begin{scope}[shift={(7.6,0)}]

\draw[thick](-0.4,-0.75) -- (-0.4,2.4);
\draw[thick](0.4,-0.75) -- (0.4,2.4);
\draw[thick,fill=white] (-0.4,-0.25) rectangle (0.4,0.25);	
\coordinate[label=right:${\overline v_n'}$] (A) at (-0.3,0);
\draw[thick,fill=white] (-0.4,1.15) rectangle (0.4,1.65);		
\coordinate[label=right:${\overline v}_n^\dg$] (A) at (-0.3,1.4);
\draw[white,fill=white] (-0.5,-0.75) rectangle (-0.2,2.4);

\coordinate[label=right:$+$] (A) at (0.5,0.75);

\draw[thick](1,-0.75) -- (1,2.4);
\draw[thick](1.8,-0.75) -- (1.8,2.4);
\draw[thick,fill=white] (1,-0.25) rectangle (1.8,1.65);		
\coordinate[label=right:$R_n$] (A) at (1.15,0.7);
\draw[white,fill=white] (0.9,-0.75) rectangle (1.2,2.4);

\end{scope}



\begin{scope}[shift={(11,0)}]

\coordinate[label=right:$) \otimes ($] (A) at (-1.6,0.8);
\draw[thick](-0.6,-0.75) -- (-0.6,2.4);
\draw[thick](0,-0.75) -- (0,2.4);
\draw[thick,fill=white] (-0.6,-0.25) rectangle (0,0.25);	
\coordinate[label=right:${\overline v_1'}$] (A) at (-0.6,0);
\draw[thick,fill=white] (-0.6,1.15) rectangle (0,1.65);		
\coordinate[label=right:${\overline v}_1^\dg$] (A) at (-0.6,1.4);
\coordinate[label=right:$+$] (A) at (0.1,0.75);


\draw[thick](0.8,-0.75) -- (0.8,2.4);
\draw[thick](1.4,-0.75) -- (1.4,2.4);
\draw[thick,fill=white] (0.8,-0.25) rectangle (1.4,1.65);		
\coordinate[label=right:$R_1$] (A) at (0.8,0.7);

\coordinate[label=right:$) \otimes  \ldots \otimes ($] (A) at (1.4,0.8);

\end{scope}


\begin{scope}[shift={(15,0)}]

\draw[thick](-0.6,-0.75) -- (-0.6,2.4);
\draw[thick](0,-0.75) -- (0,2.4);
\draw[thick,fill=white] (-0.6,-0.25) rectangle (0,0.25);	
\coordinate[label=right:${\overline v_n'}$] (A) at (-0.6,0);
\draw[thick,fill=white] (-0.6,1.15) rectangle (0,1.65);		
\coordinate[label=right:${\overline v}_n^\dg$] (A) at (-0.6,1.4);
\draw[white,fill=white] (-0.01,-0.75) rectangle (0.1,2.4);

\coordinate[label=right:$+$] (A) at (0.1,0.75);


\draw[thick](0.8,-0.75) -- (0.8,2.4);
\draw[thick](1.4,-0.75) -- (1.4,2.4);
\draw[thick,fill=white] (0.8,-0.25) rectangle (1.4,1.65);		
\coordinate[label=right:$R_n$] (A) at (0.8,0.7);
\draw[white,fill=white] (1.38,-0.75) rectangle (1.5,2.4);

\coordinate[label=right:$\|_\mr{op}$] (A) at (1.7,0.8);

\end{scope}


\end{scope}

%%%%%%%%%%%%%%%%%%%%%% third line:



\begin{scope}[shift={(0,-8.2)}]
\coordinate[label=right:$< \|$] (A) at (-1.5,0.5);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.75) -- (-0.4+\x,1.75);
\draw[thick](0.4+\x,-0.75) -- (0.4+\x,1.75);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
 
\coordinate[label=right:${\overline u_1'}^\dg$] (A) at (-0.3,0);
\coordinate[label=right:${\overline u_2'}^\dg$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:${\overline u_n'}^\dg$] (A) at (4.5,0);


\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick,fill=white] (-0.4+\x,0.75) rectangle (0.4+\x,1.25);		
}

\coordinate[label=right:$\overline u_1$] (A) at (-0.3,1);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,1);
\coordinate[label=right:$\ldots$] (A) at (2.9,1);
\coordinate[label=right:$\overline u_{n}$] (A) at (4.5,1);

%%

\begin{scope}[shift={(7.2,-0.8)}]
\coordinate[label=right:$-$] (A) at (-1.6,1.4);
\coordinate[label=right:$\displaystyle {\|_\mr{op}   +  2 \sum_{a=1}^n \left(\begin{array}{c} n \\ a \end{array}\right) [\delta_1(N)]^a}$] (A) at (5.8,1.4);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,0) -- (-0.4+\x,1.4);
\draw[thick](0.4+\x,0) -- (0.4+\x,1.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (5.6,0.55) -- (5.2,0.55) -- (5.2,1.05) -- (5.6,1.05); 
\coordinate[label=right:${\overline v_1'}$] (A) at (0.5,0.8);
\coordinate[label=right:${\overline v_2'}$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:${\overline v_n'}$] (A) at (5.15,0.78);
\coordinate[label=right:${\overline v_n'}$] (A) at (-1,0.78);


\begin{scope}[shift={(0,-0.6)}]
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,2) -- (-0.4+\x,3.4);
\draw[thick](0.4+\x,2) -- (0.4+\x,3.4);
}
\foreach \x in {0.8,2.4,4}{
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\draw[thick] (-0.8,2.35) -- (-0.4,2.35) -- (-0.4,2.85) -- (-0.8,2.85);
\draw[thick] (5.6,2.35) -- (5.2,2.35) -- (5.2,2.85) -- (5.6,2.85); 

\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,2.61);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,2.61);
\coordinate[label=right:$\ldots$] (A) at (3.7,2.58);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (5.15,2.65);
\coordinate[label=right:$\overline v_{n}^\dg$] (A) at (-1.1,2.6);
\end{scope}

\end{scope}

\end{scope}


%%%%%%%%% fourth line

\begin{scope}[shift={(0,-10.2)}]
\coordinate[label=right:$\rightarrow \delta_1(N) + 2n \delta_1(N)$] (A) at (-1.5,0.5);
\end{scope}


\end{tikzpicture} \label{eq:local_bound}
\end{equation}  
\end{widetext}
to leading order. Hence, there have to be scalars $\sigma_j \in \mathbb{C}$ such that
\begin{align}
\| x_j \sigma_j   - y_j \|_\mr{op} < \delta_1(N) + 2n \delta_1(N).
\label{eq:local_xy}
\end{align}
Because of Eqs.~\eqref{eq:final-local_v} and~\eqref{eq:final-local_u}, $x_j$ and $y_j$ are unitaries to zeroth order in $N$. 
%Hence, the last relation implies $|\sigma_j| \rightarrow 1$ to zeroth order. 
We now define $w_j y_j := \tilde w_j$ (i.e., $\| \tilde w_{2k-1}\|_\mr{op} = \| \tilde w_{2k}\|_\mr{op}$), such that Eq.~\eqref{eq:final-local_u} reads (to leading order)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  U N I T A R Y       B O U N D      u
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (0.3,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.8) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.8) ellipse (0.55 and 0.55);
\coordinate[label=right:$\tilde w_{2k-1}$] (A) at (0.95,0.75);
\coordinate[label=right:$\tilde w_{2k}$] (A) at (2.4,0.75);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline u_k'}^\dg$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$\overline u_k$] (A) at (4.5,1.4);
\coordinate[label=right:$\|_\mr{op}  < \delta_1(N).$] (A) at (5.6,0.75);


\end{tikzpicture}  \label{eq:unitary_bound_u}
\end{equation}  
From this inequality, we obtain
\begin{align}
&\| \tilde w_{2k-1} \|_\mr{op}^2 = \| \tilde w_{2k} \|_\mr{op}^2 = \| \tilde w_{2k-1} \otimes \tilde w_{2k} \|_\mr{op} \notag \\
&\leq \| \tilde w_{2k-1} \otimes \tilde w_{2k} - \overline u_k \overline u_k'^\dg \|_\mr{op} + \| \overline u_k \overline u_k'^\dg \|_\mr{op} \notag \\
&< \delta_1(N) + 1 \label{eq:bound_unitarity1}
\end{align}
and
\begin{align}
&1 = \| \overline u_k \overline u_k'^\dg \|_\mr{op} \notag \\
&\leq \| \overline u_k \overline u_k'^\dg - \tilde w_{2k-1} \otimes \tilde w_{2k} \|_\mr{op} + \| \tilde w_{2k-1} \otimes \tilde w_{2k} \|_\mr{op} \notag \\
&< \delta_1(N) + \| \tilde w_{2k-1} \|^2_\mr{op}. \label{eq:bound_unitarity2}
\end{align}
Eqs.~\eqref{eq:bound_unitarity1} and~\eqref{eq:bound_unitarity2} together yield to leading order
\begin{align} 
|1 - \| \tilde w_j \|_\mr{op} | < \frac{1}{2} \delta_1(N).
\end{align}
In order to derive a similar relation for the $\overline v_k$ matrices, let us consider the following property: 
%We now use $\|w_j x_j - w_j y_j \sigma_j \|_\mr{op} \leq \delta_1(N) + 2n \delta_1(N)$ (from Eq.~\eqref{eq:local_xy}) to derive a similar relation for Eq.~\eqref{eq:final-local_v} using the $w_j'$ matrices. To that end and for later simplifications, we consider the following: 
Assume  $\|A - B C \| < \epsilon_1$, $\|B - D\| < \epsilon_2$ and $\|C - E\| < \epsilon_3$ (in any norm). If we now set $\Delta := B - D$ and $\Delta' := C - E$, we find
\begin{align}
&\|A-DE\|= \|A - (B- \Delta) (C - \Delta')\| \notag \\
&< \|A-BC \| + \| \Delta \| \| C\| + \| \Delta'\| \| B\| + \| \Delta \| \| \Delta'\| \notag \\
&< \epsilon_1 + \epsilon_2 \| C\| + \epsilon_3 \|B\| + \epsilon_2 \epsilon_3, \label{eq:ADE}
\end{align}
where the last term is of subleading order. 
%We will only encounter cases where $\|B\|_\mr{op} = \|C\|_\mr{op} = 1$, such that to leading order
%\begin{align}
%\|A-DE\|_\mr{op} \leq \epsilon_1 + \epsilon_2 + \epsilon_3. \label{eq:ADE}
%\end{align}
Because of $\|w_j x_j \sigma_j - \tilde w_j \|_\mr{op} < \delta_1(N) + 2n \delta_1(N)$ (from Eq.~\eqref{eq:local_xy}) we thus have

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  U N I T A R Y       B O U N D      v
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\|$] (A) at (1,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.8) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.8) ellipse (0.55 and 0.55);
\coordinate[label=right:$\tilde w_{2k}$] (A) at (1.1,0.75);
\coordinate[label=right:$\tilde w_{2k+1}$] (A) at (2.15,0.75);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline v_k'}$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:${\overline v}_k^\dg$] (A) at (4.5,1.4);
\coordinate[label=right:$\sigma_{2k} \sigma_{2k+1} \ \|_\mr{op}$] (A) at (5.3,0.75);


\begin{scope}[shift={(0,-4)}]

\coordinate[label=left:$< \ \|$] (A) at (1,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.1) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.1) ellipse (0.55 and 0.55);
\coordinate[label=right:$x_{2k}$] (A) at (1.2,0.05);
\coordinate[label=right:$x_{2k+1}$] (A) at (2.15,0.05);
\draw[thick,fill=white](1.6,1.4) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,1.4) ellipse (0.55 and 0.55);
\coordinate[label=right:$w_{2k}$] (A) at (1.1,1.35);
\coordinate[label=right:$w_{2k+1}$] (A) at (2.15,1.35);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:${\overline v_k'}$] (A) at (4.5,0);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$\overline v_k^\dg$] (A) at (4.5,1.4);
\coordinate[label=right:$\|_\mr{op} \, \sigma_{2k} \sigma_{2k+1}$] (A) at (5.3,0.75);

\end{scope}

%\begin{scope}[shift={(0,-8)}]
%
%\coordinate[label=right:${+ (\delta_1(N) + 2n \delta_1(N)) \left(\| w_{2k}'\|_\mr{op} + \| w_{2k}'\|_\mr{op}\right)}$] (A) at (0.5,0.75);
%
%\end{scope}

\end{tikzpicture} 
\begin{align}
&+ (\delta_1(N) + 2n \delta_1(N)) \left(\| \tilde w_{2k}\|_\mr{op} + \|\tilde w_{2k+1}\|_\mr{op}\right) \notag \\
&+ (\delta_1(N) + 2n \delta_1(N))^2 \notag \\
\rightarrow \delta_1(N) &+ 2\left(\delta_1(N) + 2n \delta_1(N)\right), \label{eq:unitary_bound_v}
\end{align} 
%\end{equation} 
to leading order, since $\|\tilde w_j\|_\mr{op} \rightarrow 1$ and $|\sigma_j| \rightarrow 1$ for $N \rightarrow \infty$. We set $\delta_2(N) := 3 \delta_1(N) + 4n \delta_1(N)$ and insert $\overline u_k' = \overline u_k^*$, $\overline v_k' = \mc V  \overline v_k^*$ to obtain
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  U N I T A R Y       B O U N D      u     (S Y M M E T R I E S)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (0.3,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.8) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.8) ellipse (0.55 and 0.55);
\coordinate[label=right:$\tilde w_{2k-1}$] (A) at (0.95,0.75);
\coordinate[label=right:$\tilde w_{2k}$] (A) at (2.4,0.75);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.25) rectangle (0.4+4.8,0.25);		

 
\coordinate[label=right:$\overline u_k^\top$] (A) at (4.5,-0.03);
\draw[thick,fill=white] (-0.4+4.8,1.15) rectangle (0.4+4.8,1.65);		
\coordinate[label=right:$\overline u_k$] (A) at (4.5,1.4);
\coordinate[label=right:$\|_\mr{op}  < \delta_1(N)$] (A) at (5.6,0.75);


\end{tikzpicture}  \label{eq:bound_u_sym}
\end{equation}  
from Eq.~\eqref{eq:unitary_bound_u} and 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  U N I T A R Y       B O U N D      v     (S Y M M E T R I E S)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\|$] (A) at (1,0.75);
\draw[thick](1.6,-0.75) -- (1.6,2.4);
\draw[thick](2.8,-0.75) -- (2.8,2.4);
\draw[thick,fill=white](1.6,0.8) ellipse (0.55 and 0.55);
\draw[thick,fill=white](2.8,0.8) ellipse (0.55 and 0.55);
\coordinate[label=right:$\tilde w_{2k}$] (A) at (1.1,0.75);
\coordinate[label=right:$\tilde w_{2k+1}$] (A) at (2.15,0.75);

\coordinate[label=right:$-$] (A) at (3.5,0.75);

\draw[thick](-0.4+4.8,-0.75) -- (-0.4+4.8,2.4);
\draw[thick](0.4+4.8,-0.75) -- (0.4+4.8,2.4);
\draw[thick,fill=white] (-0.4+4.8,-0.35) rectangle (0.4+4.8,0.15);		
\draw[thick,fill=white](-0.4+4.8,0.8) ellipse (0.3 and 0.3);
\draw[thick,fill=white](0.4+4.8,0.8) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V$] (A) at (-0.4+4.8,0.55);
\coordinate[label=above:$\mc V$] (A) at (0.4+4.8,0.55);

 
\coordinate[label=right:${\overline v_k^*}$] (A) at (4.5,-0.1);
\draw[thick,fill=white] (-0.4+4.8,1.45) rectangle (0.4+4.8,1.95);		
\coordinate[label=right:${\overline v}_k^\dg$] (A) at (4.5,1.7);
\coordinate[label=right:$\sigma_{2k} \sigma_{2k+1} \ \|_\mr{op} < \delta_2(N)$] (A) at (5.5,0.75);
\end{tikzpicture} \label{eq:bound_v_sym}
\end{equation}
from Eq.~\eqref{eq:unitary_bound_v}. Setting $\gamma_k := \sigma_{2k} \sigma_{2k+1}$ thus proves Eqs.~\eqref{eq:Lemma3u} and~\eqref{eq:Lemma3v}. 
%, where we defined $e^{i \phi_k} := \sigma_{2k} \sigma_{2k+1}$ with $\phi_k \in \mathbb{C}$.
Eq.~\eqref{eq:bound_u_sym} implies
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     u 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-0.2,0);
\draw[thick](0.4,-0.75) -- (0.4,0.75);
\draw[thick](1.2,-0.75) -- (1.2,0.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline u_k$] (A) at (0.55,0);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-0.75) -- (2.4,1.75);
\draw[thick](3.2,-0.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,-0.25) rectangle (3.2,0.25);		
\coordinate[label=right:$\overline u_k^*$] (A) at (2.55,0);
\draw[thick,fill=white](2.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (2.45,0.6);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (3.2,0.6);


\coordinate[label=right:$\|_\mr{op} < \delta_1(N).$] (A) at (3.3,0);

\end{tikzpicture} \label{eq:u_approx_sym}
\end{equation}
We insert Eq.~\eqref{eq:Lemma3u} to obtain using Eq.~\eqref{eq:ADE}
%This inequality and its complex conjugate yield by virtue of Eq.~\eqref{eq:ADE}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   I N S E R T      I N T O      I T S E L F
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=right:$\|$] (A) at (-0.2,0);
\draw[thick](0.4,-0.75) -- (0.4,0.75);
\draw[thick](1.2,-0.75) -- (1.2,0.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline u_k$] (A) at (0.55,0);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-0.75) -- (2.4,2.75);
\draw[thick](3.2,-0.75) -- (3.2,2.75);
\draw[thick,fill=white] (2.4,-0.25) rectangle (3.2,0.25);		
\coordinate[label=right:$\overline u_k$] (A) at (2.55,0);
\draw[thick,fill=white](2.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}^*$] (A) at (2.45,0.6);
\coordinate[label=above:$\tilde w_{2k}^*$] (A) at (3.2,0.6);
\draw[thick,fill=white](2.4,1.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,1.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (2.45,1.6);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (3.2,1.6);

\coordinate[label=right:$\|_\mr{op}$] (A) at (3.5,0);
\coordinate[label=right:$< \delta_1(N) + \|\tilde w_{2k-1} \otimes \tilde w_{2k}\|_\mr{op} \delta_1(N) \rightarrow 2\delta_1(N)$] (A) at (-0.2,-2);
\end{tikzpicture}
\end{equation}
to leading order. We thus have
\begin{align}
\| \mathbb{1} \otimes \mathbb{1} - (\tilde w_{2k-1} \tilde w_{2k-1}^*) \otimes (\tilde w_{2k} \tilde w_{2k}^*) \|_\mr{op} < 2\delta_1(N),
\end{align}
%To zeroth order $\|\tilde w_j\|_\mr{op} = 1$,
which implies
\begin{align}
\|\mathbb{1} - e^{i \tilde \beta_k} \tilde w_{2k-1} \tilde w_{2k-1}^*\|_\mr{op} < 2\delta_1(N) \label{eq:bound_ww}
\end{align}
and
\begin{align}
\|\mathbb{1} - e^{-i \tilde \beta_k} \tilde w_{2k} \tilde w_{2k}^*\|_\mr{op} < 2\delta_1(N)  \label{eq:bound_ww2}
\end{align}
with $\tilde \beta_k \in \mathbb{C}$. In order to derive a bound on $\tilde \beta_k$, we need to bound the deviation of $\tilde w_j$ from a unitary matrix. If we apply Eq.~\eqref{eq:ADE} to
\begin{align}
\| \mathbb{1} - \overline u_k \overline u_k^\top \overline u_k^* \overline u_k^\dg \|_\mr{op} = \mathbb{1},
%\|\mathbb{1} - u_k^* u_k^\dg u_k u_k^\top \|_\mr{op} = 0,
\end{align}
Eq.~\eqref{eq:bound_u_sym} implies
\begin{align}
&\| \mathbb{1} - (\tilde w_{2k-1} \otimes \tilde w_{2k}) (\tilde w_{2k-1}^\dg \otimes \tilde w_{2k}^\dg) \|_\mr{op}  \notag \\
&= \| \mathbb{1} - (\tilde w_{2k-1} \tilde w_{2k-1}^\dg) \otimes (\tilde w_{2k} \tilde w_{2k}^\dg) \|_\mr{op} < 2 \delta_1(N),
\end{align}
%Again, $\|\tilde w_j\|_\mr{op} \rightarrow 1$ thus yields
This in turn implies
\begin{align}
\| \mathbb{1} - \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k \|_\mr{op} &< 2 \delta_1(N) \label{eq:gamma_k} \\
\| \mathbb{1} - \tilde w_{2k} \tilde w_{2k}^\dg \frac{1}{\gamma_k} \|_\mr{op} &< 2 \delta_1(N)
\end{align}
with $\gamma_k \in \mathbb{C}$. Based on these relations, we can bound (using the triangular inequality)
\begin{align}
&\| \tilde w_{2k-1} \|^2_\mr{op} | \gamma_k| = \| \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k \|_\mr{op} \notag \\
&\leq \| - \mathbb{1} + \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k \|_\mr{op} + \| \mathbb{1} \|_\mr{op} \notag \\
&< 1 + 2 \delta_1(N) \label{eq:bound_w1}
\end{align}
and
\begin{align}
&\|\tilde w_{2k} \|_\mr{op}^2 \frac{1}{|\gamma_k|} = \| \tilde w_{2k} \tilde w_{2k}^\dg \frac{1}{\gamma_k} \|_\mr{op} \notag \\
&\leq \| - \mathbb{1} + \tilde w_{2k} \tilde w_{2k}^\dg \frac{1}{\gamma_k} \|_\mr{op} + \|\mathbb{1} \|_\mr{op} \notag \\
&< 1 + 2 \delta_1(N). \label{eq:bound_w2}
\end{align}
With $\|1 - \| \tilde w_j\|_\mr{op} | < \frac{1}{2}\delta_1(N)$, Eqs.~\eqref{eq:bound_w1} and~\eqref{eq:bound_w2} give to leading order
\begin{align}
1 - 3 \delta_1(N) < | \gamma_k| < 1 + 3 \delta_1(N),
\end{align}
i.e., $|1 - |\gamma_k|  | < 3 \delta_1(N)$. Furthermore, Eq.~\eqref{eq:bound_w1} implies
\begin{align}
&\| \tilde w_{2k-1} \tilde w_{2k-1}^\dg \frac{\gamma_k - \gamma_k^*}{2} \|_\mr{op}   \notag \\
&\leq \frac{1}{2} \| \mathbb{1} - \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k \|_\mr{op} + \frac{1}{2} \| \mathbb{1} - \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k^* \|_\mr{op} \notag \\
&< 2 \delta_1(N),
\end{align}
i.e., we have to leading order $| \mr{Im}(\gamma_k) | < 2 \delta_1(N)$ and thus $|1 - |\mr{Re}(\gamma_k)| | < 3 \delta_1(N)$. This together with Eq.~\eqref{eq:gamma_k} and $\tilde w_{2k-1} \tilde w_{2k-1}^\dg \geq 0$ results in
\begin{align}
| 1 - \mr{Re}(\gamma_k)| < 3 \delta_1(N).
\end{align}
Hence, we arrive at
\begin{align}
&\| \mathbb{1} - \tilde w_{2k-1} \tilde w_{2k-1}^\dg \|_\mr{op} \notag \\
&\leq \| \mathbb{1} - \tilde w_{2k-1} \tilde w_{2k-1}^\dg \gamma_k \|_\mr{op} + \| \tilde w_{2k-1} \tilde w_{2k-1}^\dg (\gamma_k -1) \|_\mr{op} \notag \\
&< 2 \delta_1(N) + \| \tilde w_{2k-1}\|_\mr{op}^2 |\gamma_k - 1| \notag \\
&< 4 \delta_1(N) + \|\tilde w_{2k-1} \|_\mr{op}^2 |\mr{Re}(\gamma_k) - 1|  < 7 \delta_1(N) \label{eq:w_2k-1}
\end{align}
and
\begin{align}
&\| \mathbb{1} - \tilde w_{2k} \tilde w_{2k}^\dg \|_\mr{op} \notag \\
&\leq \| \mathbb{1} - \tilde w_{2k} \tilde w_{2k}^\dg \frac{1}{\gamma_k} \|_\mr{op} + \| \tilde w_{2k} \tilde w_{2k}^\dg (\frac{1}{\gamma_k} -1) \|_\mr{op} \notag \\
%&< 2 \delta_1(N) + \| \tilde w_{2k}\|_\mr{op}^2 |\frac{1}{\gamma_k} - 1| \notag \\
&< 2 \delta_1(N) + \|\tilde w_{2k} \|^2_\mr{op} \frac{1}{|\gamma_k|}  |1 - \gamma_k | \notag \\
&< 4 \delta_1(N) + \frac{\|\tilde w_{2k} \|_\mr{op}^2}{|\gamma_k|}  |\mr{Re}(\gamma_k) - 1|  < 7 \delta_1(N). \label{eq:w_2k}
\end{align}
Eqs.~\eqref{eq:w_2k-1} and~\eqref{eq:w_2k} taken together are
\begin{align}
\| \mathbb{1} - \tilde w_j \tilde w_j^\dg\|_\mr{op} < 7 \delta_1(N) \label{eq:bound_unitariness}
\end{align}
and thus bound the extend to which $\tilde w_j$ deviates from a unitary matrix. We now proceed to derive a bound on $\tilde \beta_k$. Eq.~\eqref{eq:bound_ww} implies (since $\| \tilde w_j \|_\mr{op} \rightarrow 1$ for $N \rightarrow \infty$)
\begin{align}
\|\tilde w_{2k-1}^\top - \tilde w_{2k-1} \tilde w_{2k-1}^* \tilde w_{2k-1}^\top e^{i \tilde \beta_k} \|_\mr{op} < 2\delta_1(N).
\end{align}
Consequently, Eq.~\eqref{eq:bound_unitariness} yields by virtue of Eq.~\eqref{eq:ADE}
\begin{align}
\|\tilde w_{2k-1}^\top - \tilde w_{2k-1} e^{i \tilde \beta_k} \|_\mr{op} < 9 \delta_1(N).
\end{align}
We take the transpose of this relation and use Eq.~\eqref{eq:ADE} again to obtain
\begin{align}
\| w_{2k-1}^\top - w_{2k-1}^\top e^{2i \tilde \beta_k}\| < 18 \delta_1(N).
\end{align}
To leading order, this implies
\begin{align}
|1- e^{2i \tilde \beta_k}| <  18 \delta_1(N).
\end{align}
Hence, if we define
\begin{align}
\pm 1 - e^{i \tilde \beta_k} = d_k, \label{eq:dk}
\end{align}
it has to hold to leading order that 
\begin{align}
|d_k| < 9 \delta_1(N).
\end{align}
Using the last two relations and Eq.~\eqref{eq:bound_ww} results with Eq.~\eqref{eq:ADE} in
\begin{align}
\| \mathbb{1} \mp \tilde w_{2k-1} \tilde w_{2k-1}^*\|_\mr{op} < 11 \delta_1(N). \label{eq:w2k}
\end{align} 
We obtain again a topological index up to corrections which vanish in the thermodynamic limit. Using Eq.~\eqref{eq:bound_ww2}, one gets similarly
\begin{align}
\| \mathbb{1} \mp \tilde w_{2k} \tilde w_{2k}^*\|_\mr{op} < 11 \delta_1(N) \label{eq:w2k1}
\end{align}
with the same sign; however the sign of the pair ($2k-1$,$2k$) might differ from the one of ($2k+1$,$2k+2$). To prove that they are the same, note that Eq.~\eqref{eq:bound_v_sym} implies
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     v 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\| \sigma_{2k} \sigma_{2k+1}$] (A) at (0.2,0);
\draw[thick](0.4,-0.75) -- (0.4,1.75);
\draw[thick](1.2,-0.75) -- (1.2,1.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline v_k^*$] (A) at (0.55,0);
\draw[thick,fill=white](0.4,0.8) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.8) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V$] (A) at (0.4,0.55);
\coordinate[label=above:$\mc V$] (A) at (1.2,0.55);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-0.75) -- (2.4,1.75);
\draw[thick](3.2,-0.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,0.75) rectangle (3.2,1.25);		
\coordinate[label=right:$\overline v_k$] (A) at (2.55,1);
\draw[thick,fill=white](2.4,0) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,0) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (2.45,-0.2);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (3.2,-0.2);


\coordinate[label=right:$\|_\mr{op} < \delta_2(N)$] (A) at (3.55,0);


\end{tikzpicture} \label{eq:vv1}
\end{equation}
and
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\| \sigma_{2k}^* \sigma_{2k+1}^*$] (A) at (0.2,0);
\draw[thick](0.4,-1.75) -- (0.4,1.75);
\draw[thick](1.2,-1.75) -- (1.2,1.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline v_k$] (A) at (0.55,0);
\draw[thick,fill=white](0.4,0.8) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.8) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V^*$] (A) at (0.4,0.55);
\coordinate[label=above:$\mc V^*$] (A) at (1.2,0.55);
\draw[thick,fill=white](0.4,-1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](1.2,-1) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (0.45,-1.2);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (1.2,-1.2);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-1.75) -- (2.4,1.75);
\draw[thick](3.2,-1.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,0.75) rectangle (3.2,1.25);		
\coordinate[label=right:$\overline v_k^*$] (A) at (2.55,1);
\draw[thick,fill=white](2.4,0) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,0) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}^*$] (A) at (2.45,-0.2);
\coordinate[label=above:$\tilde w_{2k+1}^*$] (A) at (3.2,-0.2);

\draw[thick,fill=white](2.4,-1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,-1) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (2.45,-1.2);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (3.2,-1.2);

\coordinate[label=right:$\|_\mr{op}$] (A) at (3.55,0);
\coordinate[label=right:$< \delta_2(N) \|\tilde w_{2k} \otimes \tilde w_{2k+1} \|_\mr{op}.$] (A) at (-1.2,-2.5);

\end{tikzpicture} \label{eq:vv2}
\end{equation}
In the following expression, we use Eq.~\eqref{eq:ADE} and bound the left term with Eq.~\eqref{eq:vv1} and the right term with Eq.~\eqref{eq:vv2}:
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
\coordinate[label=left:$\| |\sigma_{2k}|^2 |\sigma_{2k+1}|^2$] (A) at (0.2,0);
\draw[thick](0.4,-1.75) -- (0.4,1.75);
\draw[thick](1.2,-1.75) -- (1.2,1.75);
\draw[thick,fill=white] (0.4,-1.05) rectangle (1.2,-0.55);		
\coordinate[label=right:$\overline v_k^*$] (A) at (0.55,-0.8);
\draw[thick,fill=white](0.4,0.4) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.4) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V$] (A) at (0.4,0.15);
\coordinate[label=above:$\mc V$] (A) at (1.2,0.15);
\draw[thick,fill=white](0.4,1.2) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,1.2) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V^*$] (A) at (0.4,0.95);
\coordinate[label=above:$\mc V^*$] (A) at (1.2,0.95);


\coordinate[label=right:$-$] (A) at (1.5,0);

\draw[thick](2.4,-1.75) -- (2.4,1.75);
\draw[thick](3.2,-1.75) -- (3.2,1.75);
\draw[thick,fill=white] (2.4,0.75) rectangle (3.2,1.25);		
\coordinate[label=right:$\overline v_k^*$] (A) at (2.55,1);
\draw[thick,fill=white](2.4,0) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,0) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}^*$] (A) at (2.45,-0.2);
\coordinate[label=above:$\tilde w_{2k+1}^*$] (A) at (3.2,-0.2);

\draw[thick,fill=white](2.4,-1) ellipse (0.35 and 0.35);
\draw[thick,fill=white](3.2,-1) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (2.45,-1.2);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (3.2,-1.2);

\coordinate[label=right:$\|_\mr{op}$] (A) at (3.55,0);


\begin{scope}[shift={(0,-3.4)}]
\coordinate[label=left:$< \ \| \sigma_{2k}^* \sigma_{2k+1}^*$] (A) at (0.2,-0.6);
\draw[thick](0.4,-2.3) -- (0.4,1);
\draw[thick](1.2,-2.3) -- (1.2,1);
\draw[thick,fill=white] (0.4,-0.8) rectangle (1.2,-0.3);		
\coordinate[label=right:$\overline v_k$] (A) at (0.55,-0.55);
\draw[thick,fill=white](0.4,0.4) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.4) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V^*$] (A) at (0.4,0.15);
\coordinate[label=above:$\mc V^*$] (A) at (1.2,0.15);
\draw[thick,fill=white](0.4,-1.6) ellipse (0.35 and 0.35);
\draw[thick,fill=white](1.2,-1.6) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (0.45,-1.8);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (1.2,-1.8);


\coordinate[label=right:$- \ \ \sigma_{2k}^* \sigma_{2k+1}^*$] (A) at (1.5,-0.6);

\begin{scope}[shift={(2.8,0)}]

\draw[thick](0.4,-2.3) -- (0.4,1);
\draw[thick](1.2,-2.3) -- (1.2,1);
\draw[thick,fill=white] (0.4,-0.8) rectangle (1.2,-0.3);		
\coordinate[label=right:$\overline v_k$] (A) at (0.55,-0.55);
\draw[thick,fill=white](0.4,0.4) ellipse (0.3 and 0.3);
\draw[thick,fill=white](1.2,0.4) ellipse (0.3 and 0.3);
\coordinate[label=above:$\mc V^*$] (A) at (0.4,0.15);
\coordinate[label=above:$\mc V^*$] (A) at (1.2,0.15);
\draw[thick,fill=white](0.4,-1.6) ellipse (0.35 and 0.35);
\draw[thick,fill=white](1.2,-1.6) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (0.45,-1.8);
\coordinate[label=above:$\tilde w_{2k+1}$] (A) at (1.2,-1.8);

\end{scope}

\coordinate[label=right:$\|_\mr{op}$] (A) at (4.1,-0.6);



\end{scope}
\end{tikzpicture}
\begin{align}
&+ \delta_2(N) \| \tilde w_{2k} \otimes \tilde w_{2k+1} \|_\mr{op} + \delta_2(N) |\sigma_{2k} | |\sigma_{2k+1}| \notag \\
&\rightarrow 2 \delta_2(N)
\end{align}
to leading order. Owing to $\mc V \mc V^* = \pm \mathbb{1}$ we therefore have
\begin{align}
&\| | \sigma_{2k}|^2 | \sigma_{2k+1}|^2 \mathbb{1} - (\tilde w_{2k}^* \tilde w_{2k}) \otimes (\tilde w_{2k+1}^* \tilde w_{2k+1}) \|_\mr{op} \notag \\
&< 2 \delta_2(N)
\end{align}
Hence, Eqs.~\eqref{eq:ADE}, \eqref{eq:bound_ww} and~\eqref{eq:bound_ww2} yield
\begin{align}
\left| |\sigma_{2k}|^2 | \sigma_{2k+1} |^2 - e^{i \tilde \beta_k - i \tilde \beta_{k+1}} \right| < 4 \delta_1(N) + 2 \delta_2(N).
\end{align}
Now we insert Eq.~\eqref{eq:dk},
\begin{align}
\left| | \sigma_{2k}|^2 | \sigma_{2k+1} |^2 - \frac{\pm 1 - d_k}{\pm 1 - d_{k+1}} \right| < 4 \delta_1(N) + 2\delta_2(N),
\end{align}
which shows that the signs in Eqs.~\eqref{eq:w2k} and~\eqref{eq:w2k1} have to be identical for all $k$ for sufficiently large $N$.  We are thus left with
\begin{align}
\|\mathbb{1} \mp \tilde w_j \tilde w_j^* \|_\mr{op} < 11 \delta_1(N) \label{eq:top_index_bound}
\end{align}
with identical sign for all $j = 1, 2, \ldots, 2n$. \qed

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF PROOF OF LEMMA 3

==> Lemma4.tex <==
%%%%%%%%%%%%%%%%% LEMMA 4

The proof of Statement 1 is concluded by showing the following: \\
\noindent\textit{Lemma 4. --  If the topological index is $-1$, i.e., $\|\mathbb{1} + \tilde w_j\tilde w_j^*  \|_\mr{op} < 11 \delta_1(N)$, the eigenvalues of the half-chain reduced density matrix $\rho_L$ of any eigenstate are four-fold degenerate up to corrections of order $\delta_1(N)$.}

Note that the fact that the negative sign corresponds to the topologically non-trivial phase can be seen by drawing the analogy to symmetry protected topological ground states~\cite{Pollmann2010}. Alternatively, one may investigate the system described by the Hamiltonian~\eqref{eq:top_Ham} with $\sigma_h = \sigma_V = 0$, which can be diagonalized \textit{exactly} by a translationally invariant quantum circuit~\cite{Skrovseth2009PRA} with $\ell = 2$ and $w_j w_j^* = -\mathbb{1}$, see Appendix~\ref{sec:cluster_state}.


\noindent\textit{Proof of Lemma 4. --}  
%The entanglement spectrum of an eigenstate is the spectrum of the negative logarithm of the reduced density matrix $\rho_L$ obtained after tracing out half of the system. (Here, 
We trace out sites $\frac{N}{2} + \frac{3}{2} \ell + 1, \frac{N}{2} + \frac{3}{2} \ell + 2, \ldots, N, 1, 2, \ldots, \frac{3}{2} \ell$ for a certain approximate eigenstate given by l-bits $(l_1, l_2, \ldots, l_{N/2}) = (\overline l_1, \overline l_2, \ldots, \overline l_{n/2})$. The resulting reduced density matrix $\rho_L$ can be expressed in terms of  \textit{virtual} reduced density matrices $\sigma_L$ and $\sigma_R$, which we define as follows: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    D E F I N E     \sigma_L
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.95]     
\coordinate[label=right:$\sigma_L \ \ {=}$] (A) at (-2.4,1.25);
\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,-0.6) -- (-0.4+\x,1.2);
\draw[thick](0.4+\x,-0.6) -- (0.4+\x,1.2);
%\coordinate[label=above:$Z$] (A) at (-0.4+\x,1.45);
%\coordinate[label=above:$Z$] (A) at (0.4+\x,1.45);
\draw[thick,fill=white] (-0.4+\x,-0.25) rectangle (0.4+\x,0.25);		
}
\foreach \x in {0.8,2.4,4,5.6}{
\draw[thick,fill=white] (-0.4+\x,0.55) rectangle (0.4+\x,1.05);		
}
\draw[thick] (-0.8,0.55) -- (-0.4,0.55); 
%\draw[thick] (-0.8,0.55) -- (-0.4,0.55) -- (-0.4,1.05) -- (-0.8,1.05);
\draw[thick] (6.4,0.4) -- (6,0.4) -- (6,1.55); % -- (6.4,1.05); 
\coordinate[label=right:$\overline u_1$] (A) at (-0.3,0);
\coordinate[label=right:$\overline u_2$] (A) at (1.3,0);
\coordinate[label=right:$\ldots$] (A) at (2.9,0);
\coordinate[label=right:$\overline u_{n/2}$] (A) at (4.35,0);
\coordinate[label=right:$\overline v_1$] (A) at (0.5,0.8);
\coordinate[label=right:$\overline v_2$] (A) at (2.1,0.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,0.8);
\coordinate[label=right:$\overline v_{n/2}$] (A) at (5.15,0.75);

\foreach \x in {0,1.6,3.2,4.8}{
\draw[thick](-0.4+\x,1.2) -- (-0.4+\x,3.2);
\draw[thick](0.4+\x,1.2) -- (0.4+\x,3.2);
\draw[thick,fill=white] (-0.4+\x,2.35) rectangle (0.4+\x,2.85);		
}
\foreach \x in {0.8,2.4,4,5.6}{
\draw[thick,fill=white] (-0.4+\x,1.55) rectangle (0.4+\x,2.05);		
}
\draw[thick] (-0.4,2.05) -- (-0.8,2.05);
%\draw[thick] (-0.8,1.55) -- (-0.4,1.55) -- (-0.4,2.05) -- (-0.8,2.05);
\draw[thick] (6,2.05) -- (6,2.2) -- (6.4,2.2); 
\coordinate[label=right:$\overline u_1^\dg$] (A) at (-0.3,2.6);
\coordinate[label=right:$\overline u_2^\dg$] (A) at (1.3,2.6);
\coordinate[label=right:$\ldots$] (A) at (2.9,2.6);
\coordinate[label=right:$\overline u_{n/2}^\dg$] (A) at (4.35,2.58);
\coordinate[label=right:$\overline v_1^\dg$] (A) at (0.5,1.8);
\coordinate[label=right:$\overline v_2^\dg$] (A) at (2.1,1.8);
\coordinate[label=right:$\ldots$] (A) at (3.7,1.8);
\coordinate[label=right:$\overline v_{n/2}^\dg$] (A) at (5.15,1.78);

%\draw[thick,fill=white,white] (-0.6,1.58) rectangle (0,2.02);		
\draw[thick,fill=white,white] (-0.6,0.58) rectangle (0,2.02);		
%\coordinate[label=below:$l_1 \ l_2 \ l_3 \ \ldots$] (A) at (0,-0.6);
%\coordinate[label=above:$l_1 \ l_2 \ l_3 \ \ldots$] (A) at (0,3.2);
%\coordinate[label=below:$\ldots \ l_{\frac{N}{2}-1} \ l_{\frac{N}{2}}$] (A) at (4.8,-0.6);
%\coordinate[label=above:$\ldots \ l_{\frac{N}{2}-1} \ l_{\frac{N}{2}}$] (A) at (4.8,3.2);
\coordinate[label=above:$\overline l_1$] (A) at (-0.4,3.2);
\coordinate[label=above:$\overline l_2$] (A) at (0.4,3.2);
\coordinate[label=above:$\ldots$] (A) at (1.2,3.4);
\coordinate[label=above:$\overline l_{n}$] (A) at (5.2,3.2);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,-0.6);
\coordinate[label=below:$\overline l_2$] (A) at (0.4,-0.6);
\coordinate[label=below:$\ldots$] (A) at (1.2,-0.8);
\coordinate[label=below:$\overline l_{n}$] (A) at (5.2,-0.6);

\end{tikzpicture}         %%%%%%%%%%%% END
\vspace{-6pt}
%\addtocounter{equation}{1} 
\begin{equation}
\begin{tikzpicture}[scale=0.95,baseline=(current  bounding  box.center)]     %%%%%%%%%%%%% START
\coordinate[label=right:${=}$] (A) at (-2,1.25);

\draw[thick](0.4,0) -- (0.4,2.6);
\draw[thick,fill=white] (-0.4,0.35) rectangle (0.4,0.85);	

\draw[thick] (-0.8,1.05) -- (-0.4,1.05) -- (-0.4,0);
\draw[thick] (1.2,1.05) -- (0.8,1.05) -- (0.8,1.55) -- (1.2,1.55); 
\coordinate[label=right:$\overline u_1$] (A) at (-0.3,0.6);

\draw[thick](-0.8,1.55) -- (-0.4,1.55) -- (-0.4,2.6);
\draw[thick,fill=white] (-0.4,1.75) rectangle (0.4,2.25);		

\coordinate[label=right:$\overline u_1^\dg$] (A) at (-0.3,2);

\coordinate[label=below:$\overline l_1$] (A) at (-0.4,0);
\coordinate[label=below:$\overline l_2$] (A) at (0.4,0);
\coordinate[label=above:$\overline l_1$] (A) at (-0.4,2.6);
\coordinate[label=above:$\overline l_2$] (A) at (0.4,2.6);	

\coordinate[label=right:${:=}$] (A) at (1.4,1.25);

\draw[thick] (3.1,0.9) -- (2.3,0.9);
\draw[thick] (3.1,1.7) -- (2.3,1.7);
\draw[thick,fill=white] (3.2,0.7) rectangle (2.6,1.9);
\coordinate[label=right:$L$] (A) at (2.65,1.3);

\draw[thick] (3.9,1.7) -- (3.6,1.7) -- (3.6,0.9) -- (3.9,0.9);



%\coordinate[label=right:$(\arabic{equation})$] (A) at (6.3,-0.8);

\end{tikzpicture} \ \ ,  \label{eq:sigmaL_decomposition}   
\end{equation}     
where we cancelled unitaries with their adjoints and used the fact that the upper and lower dangling legs have identical indices. %$\sigma_L$ is thus obtained by representing the squared norm $\langle \psi_{l_1 \ldots l_N} | \psi_{l_1 \ldots l_N} \rangle$ of the eigenstate with l-bit configuration $l_1, \ldots, l_N$ by our quantum circuit and cutting the horizontal legs connecting $v_n$ with $u_1$ and $v_{n/2}$ with $u_{n/2+1}$. 
We obtain a similar relation for $\sigma_R$ defined for the other half of the system,
\begin{equation}
\begin{tikzpicture}[scale=0.95,baseline=(current  bounding  box.center)]     %%%%%%%%%%%%% START
\coordinate[label=left:$\sigma_R \ {=}$] (A) at (-1.8,1.25);

\draw[thick](0.4,0) -- (0.4,2.6);
\draw[thick,fill=white] (-0.7,0.35) rectangle (0.4,0.85);	

\draw[thick] (-1.1,1.05) -- (-0.7,1.05) -- (-0.7,0);
\draw[thick] (1.2,1.05) -- (0.8,1.05) -- (0.8,1.55) -- (1.2,1.55); 
\coordinate[label=right:$\overline u_{n/2+1}$] (A) at (-0.8,0.6);

\draw[thick](-1.1,1.55) -- (-0.7,1.55) -- (-0.7,2.6);
\draw[thick,fill=white] (-0.7,1.75) rectangle (0.4,2.25);		

\coordinate[label=right:$\overline u_{n/2+1}^\dg$] (A) at (-0.8,1.97);

\coordinate[label=below:$\overline l_{n+1}$] (A) at (-0.7,0);
\coordinate[label=below:$\overline l_{n+2}$] (A) at (0.4,0);
\coordinate[label=above:$\overline l_{n+1}$] (A) at (-0.7,2.6);
\coordinate[label=above:$\overline l_{n+2}$] (A) at (0.4,2.6);	

\coordinate[label=right:${:=}$] (A) at (1.4,1.25);

\draw[thick] (3.1,0.9) -- (2.3,0.9);
\draw[thick] (3.1,1.7) -- (2.3,1.7);
\draw[thick,fill=white] (3.2,0.7) rectangle (2.6,1.9);
\coordinate[label=right:$R$] (A) at (2.65,1.3);

\draw[thick] (3.9,1.7) -- (3.6,1.7) -- (3.6,0.9) -- (3.9,0.9);



%\coordinate[label=right:$(\arabic{equation})$] (A) at (6.3,-0.8);

\end{tikzpicture} \ \ ,  \label{eq:sigmaR_decomposition}   
\end{equation}     



 %Similarly, we obtain $\sigma_R = \mathbb{1} \otimes R$ 
% with $L$ replaced by a matrix $R$. 
%\addtocounter{equation}{1} 
   %%%%%%%%%%%% END
%(unifying two horizontal legs to one) 
%The indices of the vertical dangling legs are given by the l-bit configuration of the corresponding eigenstate. % The equality follows by cancelling unitaries to yield identities and using that the l-bit configuration for upper and lower vertical legs is identical. 
%Since $\sigma_L = \sigma_L^\dg \geq 0$ and $\sigma_R = \sigma_R^\dg \geq0$, we can choose Hermitian $L, R \geq 0$. 
%Eq.~\eqref{eq:uv_sym} implies 
%\begin{equation}
%\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%
%\draw[thick] (1.1,1.4) -- (2.9,1.4);
%\draw[thick] (1.1,2.2) -- (2.9,2.2);
%\draw[thick,fill=white] (1.5,1.2) rectangle (2.5,2.4);
%\coordinate[label=right:$\sigma_R$] (A) at (1.7,1.8);
%
%\coordinate[label=right:${=}$] (A) at (3.3,1.7);
%
%\draw[thick] (5,1.4) -- (4.2,1.4);
%\draw[thick] (5,2.2) -- (4.2,2.2);
%\draw[thick,fill=white] (5.1,1.2) rectangle (4.5,2.4);
%\coordinate[label=right:$R_1$] (A) at (4.5,1.8);
%
%\draw[thick] (5.5,1.4) -- (6.5,1.4);
%\draw[thick] (5.5,2.2) -- (6.5,2.2);
%\draw[thick,fill=white] (5.5,1.2) rectangle (6.1,2.4);
%\coordinate[label=right:$R_2$] (A) at (5.5,1.8);
%
%\end{tikzpicture} \ \ \ \ . \label{eq:sigmaR_decomposition}
%\end{equation}
%\vspace{6pt} \\
%Eq.~\eqref{eq:sigmaL_sym} applied to~\eqref{eq:sigmaL_decomposition} and Eq.~\eqref{eq:sigmaR_sym} to~\eqref{eq:sigmaR_decomposition} yield
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     S Y M M E T R I E S      O F     L_1/2     A N D    R_1/2
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{equation}
%\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]
%
%\draw[thick] (0.5,1.4) -- (-0.3,1.4);
%\draw[thick] (0.5,2.2) -- (-0.3,2.2);
%\draw[thick,fill=white] (0.6,1.2) rectangle (0,2.4);
%\coordinate[label=right:$L^*$] (A) at (-0.05,1.8);
%
%\coordinate[label=right:${=}$] (A) at (0.9,1.7);
%
%\draw[thick] (3.5,1.4) -- (2.7,1.4);
%\draw[thick] (3.5,2.2) -- (2.7,2.2);
%\coordinate[label=left:$w_{2n-1}$] (A) at (2.8,1.4);
%\coordinate[label=left:$w_{2n-1}^\dg$] (A) at (2.8,2.2);
%\draw[thick,fill=white] (3.6,1.2) rectangle (3,2.4);
%\coordinate[label=right:$L$] (A) at (3,1.8);
%
%\coordinate[label=right:${,}$] (A) at (3.7,1.7);
%
%
%\begin{scope}[shift={(5,0)}]
%\draw[thick] (0.5,1.4) -- (-0.3,1.4);
%\draw[thick] (0.5,2.2) -- (-0.3,2.2);
%\draw[thick,fill=white] (0.6,1.2) rectangle (0,2.4);
%\coordinate[label=right:$R^*$] (A) at (-0.05,1.8);
%
%\coordinate[label=right:${=}$] (A) at (0.9,1.7);
%
%\draw[thick] (3.5,1.4) -- (2.7,1.4);
%\draw[thick] (3.5,2.2) -- (2.7,2.2);
%\coordinate[label=left:$w_{n-1}$] (A) at (2.8,1.4);
%\coordinate[label=left:$w_{n-1}^\dg$] (A) at (2.8,2.2);
%\draw[thick,fill=white] (3.6,1.2) rectangle (3,2.4);
%\coordinate[label=right:$R$] (A) at (3,1.8);
%
%\end{scope}
%
%\end{tikzpicture} \ \  .  \label{eq:LR_sym} 
%\end{equation} 
%\vspace{-22pt}
%\begin{equation}
%\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]
%
%\draw[ultra thick] (0.5,1.4) -- (-0.3,1.4);
%\draw[ultra thick] (0.5,2.2) -- (-0.3,2.2);
%\draw[thick,fill=white] (0.6,1.2) rectangle (0,2.4);
%\coordinate[label=right:$R_1^*$] (A) at (-0.05,1.8);
%
%\coordinate[label=right:${=}$] (A) at (0.8,1.7);
%
%\draw[ultra thick] (3,1.4) -- (2.2,1.4);
%\draw[ultra thick] (3,2.2) -- (2.2,2.2);
%\coordinate[label=left:$V_{n/2}$] (A) at (2.2,1.4);
%\coordinate[label=left:$V_{n/2}^\dg$] (A) at (2.3,2.2);
%\draw[thick,fill=white] (3.1,1.2) rectangle (2.5,2.4);
%\coordinate[label=right:$R_1$] (A) at (2.45,1.8);
%
%\coordinate[label=right:${,}$] (A) at (3.2,1.7);
%
%
%\begin{scope}[shift={(3.5,0)}]
%\draw[ultra thick] (1,1.4) -- (1.4,1.4);
%\draw[ultra thick] (1,2.2) -- (1.4,2.2);
%\draw[thick,fill=white] (1.1,1.2) rectangle (0.5,2.4);
%\coordinate[label=right:$R_2^*$] (A) at (0.45,1.8);
%
%\coordinate[label=right:${=}$] (A) at (1.55,1.7);
%
%\draw[ultra thick] (3,1.4) -- (3.4,1.4);
%\draw[ultra thick] (3,2.2) -- (3.4,2.2);
%\coordinate[label=right:$V_n^\dg$] (A) at (3.4,1.4);
%\coordinate[label=right:$V_n$] (A) at (3.4,2.2);
%\draw[thick,fill=white] (3.1,1.2) rectangle (2.5,2.4);
%\coordinate[label=right:$R_2$] (A) at (2.45,1.8);
%
%\end{scope}
%
%\end{tikzpicture} \ \ .  \label{eq:R12_sym}
%\end{equation}
%respectively. 
%Note that the right hand side of the first equation of~\eqref{eq:L12_sym} could come with a prefactor $a$ and the right hand side of the second equation of~\eqref{eq:L12_sym} with a prefactor $1/c$. However, note that by definition Eq.~\eqref{eq:sigmaL} $\sigma_L = \sigma_L^\dg \geq 0$, i.e., $L_1$ and $L_2$ can be chosen such that $L_1 = L_1^\dg \geq 0$ and $L_2 = L_2^\dg \geq 0$. 
%also $L_1 = L_1^\dg$ and $L_2 = L_2^\dg$. Since $\spec(\sigma_L) = \spec(L_1) \otimes \spec(L_2)$ (spec referring to the spectrum), $L_1 \geq 0$ and $L_2 \geq 0$ or $L_1 \leq 0$ and $L_2  \leq 0$. In the second case, we can absorb a minus sign into both $L_1$ and $L_2$, leading to $L_1, L_2 \geq 0$ in general. 
%Since the spectra are invariant under a unitary transformation of $L_1$ and $L_2$, the prefactor has to be $c = 1$. The same applies to Eq.~\eqref{eq:R12_sym}. 
%Note that there are no phase factors in Eqs.~\eqref{eq:L12_sym} and~\eqref{eq:R12_sym}, because all spectra are non-negative. 

%The entanglement spectrum is the spectrum of the entanglement Hamiltonian $H_\mr{ent}$ defined via $\rho_L = e^{-H_\mr{ent}}$; its eigenvalues are denoted as entanglement energies. 
%Here, $\rho_L$ is the reduced density matrix obtained after tracing out sites $\frac{N}{2} + \frac{3}{2} \ell + 1, \frac{N}{2} + \frac{3}{2} \ell + 2, \ldots, N, 1, 2, \ldots, \frac{3}{2} \ell$ from an eigenstate. 

We now derive a relation between $\rho_L$ and $\sigma_L$, $\sigma_R$, which is a special case of the \textit{bulk-boundary correspondence}~\cite{bulk-boundary}. To that end, we employ the MPO representation Eqs.~\eqref{eq:MPO}, \eqref{eq:A_k}.
%Let us relate $\sigma_L$ and $\sigma_R$ (see main text) to the entanglement spectrum of the eigenstate with l-bit configuration $l_1, l_2, \ldots, l_N$. % (bulk-boundary correspondence~\cite{bulk-boundary}). 
Let $\mc{A}$ be the tensor corresponding to a concatenation of tensors $A_1, A_2, \ldots, A_{n/2}$ with fixed l-bits $l_1, l_2, \ldots, l_{N/2}$ (lower indices)
%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   \mathcal A
%
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale = 0.8, baseline=(current  bounding  box.center)]

\draw[thick] (-0.2,0) -- (3.2,0);
\foreach \x in {0,1.4,2.8,4.2,5.6,7}{
\draw[ultra thick] (0.5+\x*2/7,0) -- (0.5+\x*2/7,0.7);
}
\draw[thick,fill=white] (0.2,-0.3) rectangle (2.8,0.3);		
\coordinate[label=right:$\mc A$] (A) at (1.2,0);

\begin{scope}[shift={(-4,-2)}]
\coordinate[label=right:${=}$] (A) at (4,0);
\foreach \x in {0,1.4,2.8,4.2,5.6,7}{
\draw[thick] (5.3+\x,0) -- (6.7+\x,0);
\draw[ultra thick] (6+\x,-0.7) -- (6+\x,0.7);
\draw[thick,fill=white] (5.7+\x,-0.3) rectangle (6.3+\x,0.3);		
}

%\coordinate[label=right:$-$] (A) at (2.2,0);
\coordinate[label=right:$A_1$] (A) at (5.6,0);
\coordinate[label=right:$A_2$] (A) at (7,0);
\coordinate[label=right:$\ldots$] (A) at (8.4,0);
\coordinate[label=right:$A_{\frac{n}{2}}$] (A) at (12.55,0);

\coordinate[label=below:$\overline l_1{,} \overline l_2$] (A) at (6,-0.7);
\coordinate[label=below:$\overline l_3{,} \overline l_4$] (A) at (7.4,-0.7);
\coordinate[label=below:$\ldots$] (A) at (8.8,-0.9);
\coordinate[label=below:$\overline l_{\frac{n}{2}-1}{,} \overline l_{\frac{n}{2}}$] (A) at (13,-0.7);

%\coordinate[label=below:$Z$] (A) at (4,-0.65);
%\coordinate[label=right:$e^{i \phi_k}$] (A) at (4.6,0);
%\coordinate[label=right:$(g'')$] (A) at (6,0);

\end{scope}

\end{tikzpicture} .
\end{equation} 
We combine all physical indices (vertical legs) of $\mc A$ to an index $a$ and all virtual indices (horizontal legs) to $\alpha$. We define $\mc{B}$ similarly for the other half of the chain (with physical index $b$). The reduced density matrix  is thus
\begin{align} 
[\rho_L]_{aa'} = \sum_{b,\alpha,\beta} \mc{A}_{a\alpha} \mc{B}_{\alpha b} \mc{B}_{\beta b}^* \mc{A}_{a' \beta}^*.
\end{align}
In matrix representation, $\rho_L = \mc{A} \mc{B} \mc{B}^\dg \mc{A}^\dg$. Using Sylvester's determinant theorem, it is easy to show that for any complex $m \times n$ matrix $R$ and $n \times m$ matrix $S$, $\spec(R S) = \spec(S R)$ up to zero eigenvalues. That is, the two spectra are identical, and only the number of zero eigenvalues can change upon commuting the matrices (for $m = n$ the spectra are thus completely identical). We will ignore such zero eigenvalues henceforth. (They correspond to infinite entanglement energies.) Now, we obtain $\spec(\rho_L) = \spec(\mc{A} \mc{B} \mc{B}^\dg \mc{A}^\dg) = \spec( \mc{B} \mc{B}^\dg \mc{A}^\dg \mc{A}) = \spec(\sigma_R^\top \sigma_L)$ since $\sigma_L = \mc A^\dg \mc A$, $\sigma_R = (\mc B \mc B^\dg)^\top$.  %, which is known as the bulk-boundary correspondence~\cite{bulk-boundary}.
 Notice that in the product $\mc{B} \mc{B}^\dg \mc{A}^\dg \mc{A}$ the conjugate matrices of the left and right block are multiplied, i.e., the upper horizontal legs have to be connected:  $\sigma := \sigma_R^\top \, \sigma_L$ can thus be written as 
\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]

\coordinate[label=right:$\sigma \ \ \ {=}$] (A) at (-7.5,-0.1);

\draw[thick] (-5.9,0.2) rectangle (-1.1,0.8);
\draw[thick] (-5.9,-0.6) -- (-4.1,-0.6);
%\draw[thick] (-5.9,0.2) -- (-4.1,0.2);
\draw[thick,fill=white] (-5.5,-0.8) rectangle (-4.5,0.4);
\coordinate[label=right:$\sigma_L$] (A) at (-5.3,-0.2);

\draw[thick] (-2.9,-0.6) -- (-1.1,-0.6);
%\draw[thick] (-2.9,0.2) -- (-1.1,0.2);

\draw[thick,fill=white] (-2.5,-0.8) rectangle (-1.5,0.4);
\coordinate[label=right:$\sigma_R$] (A) at (-2.3,-0.2);

\end{tikzpicture} \ \ .
\end{equation}
We finally obtain that the entanglement spectrum is given by $\mr{spec}(H_\mr{ent}) = \mr{spec}(- \ln(\sigma))$ up to varying numbers of entanglement energies at $+ \infty$. We insert Eqs.~\eqref{eq:sigmaL_decomposition}   and~\eqref{eq:sigmaR_decomposition} into the last relation and obtain
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    S I G M A      ( E N T A N G  L E M E N T     S P E C T R U M )
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=0.9,baseline=(current  bounding  box.center)]

\coordinate[label=right:$\sigma \ \ \ \ {=}$] (A) at (-7.8,0);

\draw[thick] (-5.9,0.2) rectangle (-1.1,0.7);
\draw[thick] (-5.9,-0.6) -- (-4.4,-0.6);
\draw[thick] (-5.9,0.2) -- (-4.1,0.2);
\draw[thick,white,fill=white] (-5.5,-0.8) rectangle (-4.8,0.4);
\draw[thick] (-4.8,-0.6) -- (-4.8,0.2);

\draw[thick,fill=white] (-5.6,-0.8) rectangle (-5.1,0.4);
\coordinate[label=right:$L$] (A) at (-5.65,-0.2);



\draw[thick] (-2.9,-0.6) -- (-1.4,-0.6);

\draw[thick,white,fill=white] (-2.5,-0.8) rectangle (-1.8,0.4);
\draw[thick] (-1.8,-0.6) -- (-1.8,0.2);
\draw[thick,fill=white] (-2.6,-0.8) rectangle (-2.1,0.4);
\coordinate[label=right:$R$] (A) at (-2.65,-0.2);


\end{tikzpicture} \ \  , \label{eq:sigma}
\end{equation} 
which in algebraic notation is simply $\sigma = L \otimes R$. 
%Hence, we have $\spec(\sigma) = \spec(L_1 R_2) \otimes \spec(R_1 L_2)$. % Since $R_2 = R_2^\dg \geq 0$, we can define its square root and obtain, due to Sylvester's determinant theorem, $\spec(L_1 R_2) = \spec(\sqrt{R_2} L_1 \sqrt{R_2}) \geq 0$ because of $L_1 = L_1^\dg$. As for the symmetries, 
%Eq.~\eqref{eq:LR_sym} results in
%%\begin{align}
%$\sigma^* % &= (L_1^* R_2^*) \otimes (R_1^* L_2^*) \notag \\
%= (V_n L_1 R_2 V_n^\dg) \otimes (V_{n/2} R_1 L_2 V_{n/2}^\dg),$
%%\end{align}
%which decomposes into
%%\begin{align}
%$L_1^* R_2^* = V_n L_1 R_2 V_n^\dg$ and 
%$R_1^* L_2^* = V_{n/2} R_1 L_2 V_{n/2}^\dg$. 
%\end{align}
%again with no prefactors due to Eqs.~\eqref{eq:L12_sym} and~\eqref{eq:R12_sym}. 
%Those relations give rise to a four-fold degeneracy of the spectrum of $\sigma$. In order to demonstrate this, we show 
%We now show that the spectrum of $L_1 R_2$ is two-fold degenerate; the two-fold degeneracy of the spectrum of $R_1 L_2$ can be shown analogously, giving rise to an overall four-fold degeneracy. 
We show that the spectrum of $L$ is two-fold degenerate up to $\delta_1(N)$ corrections. The same line of reasoning demonstrates two-fold degeneracy of the spectrum of $R$ and thus four-fold degeneracy of the entanglement spectrum. 

Let us define
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     u 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.3,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START
%\coordinate[label=right:$\|$] (A) at (-0.2,0);
\draw[thick](2.4,-0.75) -- (2.4,0.6);
\draw[thick](3.2,-0.75) -- (3.2,0.6);
\draw[thick,fill=white] (2.4,-0.25) rectangle (3.2,0.25);		
\coordinate[label=right:$\overline u_k$] (A) at (2.55,0);


\coordinate[label=right:$-$] (A) at (1.6,0);

\draw[thick](0.4,-0.75) -- (0.4,1.75);
\draw[thick](1.2,-0.75) -- (1.2,1.75);
\draw[thick,fill=white] (0.4,-0.25) rectangle (1.2,0.25);		
\coordinate[label=right:$\overline u_k^*$] (A) at (0.55,0);
\draw[thick,fill=white](0.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](1.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (0.45,0.6);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (1.2,0.6);


\coordinate[label=right:${=}$] (A) at (3.6,0);

\draw[thick](4.4,-0.75) -- (4.4,0.75);
\draw[thick](5.2,-0.75) -- (5.2,0.75);
\draw[thick,fill=white] (4.4,-0.25) rectangle (5.2,0.25);		
\coordinate[label=right:$\Delta_k$] (A) at (4.55,0);

\end{tikzpicture} \label{eq:Delta_k}
\end{equation}
Eq.~\eqref{eq:u_approx_sym} implies $\| \Delta_k \|_\mr{op} < \delta_1(N)$. By virtue of Eq.~\eqref{eq:Delta_k}, we have 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     u 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.15,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (0.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (1.2,-0.6);

\draw[thick](0.4,-0.6) -- (0.4,1.4);
\draw[thick](1.2,-0.6) -- (1.2,1.4);
\draw[thick,fill=white] (0.4,-0.35) rectangle (1.2,0.15);		
\coordinate[label=right:$\overline u_k^*$] (A) at (0.55,-0.1);
\draw[thick,fill=white](0.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](1.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (0.4,0.55);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (1.2,0.6);

\coordinate[label=above:$\overline l_{2k-1}$] (A) at (0.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (1.2,4);

\draw[thick](0.4,2) -- (0.4,4);
\draw[thick](1.2,1.4) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$\overline u_k^\top$] (A) at (0.55,3.5);
\draw[thick,fill=white](0.4,2.6) ellipse (0.4 and 0.4);
\draw[thick,fill=white](1.2,2.6) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}^\dg$] (A) at (0.4,2.35);
\coordinate[label=above:$\tilde w_{2k}^\dg$] (A) at (1.2,2.4);


\coordinate[label=right:${=}$] (A) at (1.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (2.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (3.2,-0.6);

\draw[thick](2.4,-0.6) -- (2.4,1.4);
\draw[thick](3.2,-0.6) -- (3.2,1.4);
\draw[thick,fill=white] (2.4,-0.35) rectangle (3.2,0.15);		
\coordinate[label=right:$\overline u_k$] (A) at (2.55,-0.1);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (2.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (3.2,4);

\draw[thick](2.4,2) -- (2.4,4);
\draw[thick](3.2,1.4) -- (3.2,4);
\draw[thick,fill=white] (2.4,3.25) rectangle (3.2,3.75);		
\coordinate[label=right:$\overline u_k^\dg$] (A) at (2.55,3.5);


\coordinate[label=right:${+}$] (A) at (3.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (4.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (5.2,-0.6);

\draw[thick](4.4,-0.6) -- (4.4,1.4);
\draw[thick](5.2,-0.6) -- (5.2,1.4);
\draw[thick,fill=white] (4.4,-0.35) rectangle (5.2,0.15);		
\coordinate[label=right:$\Delta_k$] (A) at (4.55,-0.1);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (4.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (5.2,4);

\draw[thick](4.4,2) -- (4.4,4);
\draw[thick](5.2,1.4) -- (5.2,4);
\draw[thick,fill=white] (4.4,3.25) rectangle (5.2,3.75);		
\coordinate[label=right:$\overline u_k^\dg$] (A) at (4.55,3.5);


\coordinate[label=right:${+}$] (A) at (5.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (6.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (7.2,-0.6);

\draw[thick](6.4,-0.6) -- (6.4,1.4);
\draw[thick](7.2,-0.6) -- (7.2,1.4);
\draw[thick,fill=white] (6.4,-0.35) rectangle (7.2,0.15);		
\coordinate[label=right:$\overline u_k$] (A) at (6.55,-0.1);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (6.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (7.2,4);

\draw[thick](6.4,2) -- (6.4,4);
\draw[thick](7.2,1.4) -- (7.2,4);
\draw[thick,fill=white] (6.4,3.25) rectangle (7.2,3.75);		
\coordinate[label=right:$\Delta_k^\dg$] (A) at (6.55,3.5);




\coordinate[label=right:${+}$] (A) at (1.6,2.8-6);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (2.4,1.4-6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (3.2,1.4-6);

\draw[thick](2.4,1.4-6) -- (2.4,2.4-6);
\draw[thick](3.2,1.4-6) -- (3.2,2.4-6);
\draw[thick,fill=white] (2.4,1.65-6) rectangle (3.2,2.15-6);		
\coordinate[label=right:$\Delta_k$] (A) at (2.55,1.9-6);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (2.4,4-6);
\coordinate[label=above:$\overline l_{2k}$] (A) at (3.2,4-6);

\draw[thick](2.4,3-6) -- (2.4,4-6);
\draw[thick](3.2,2.4-6) -- (3.2,4-6);
\draw[thick,fill=white] (2.4,3.25-6) rectangle (3.2,3.75-6);		
\coordinate[label=right:$\Delta_k^\dg$] (A) at (2.55,3.5-6);


\end{tikzpicture}.
\end{equation}
Using Eq.~\eqref{eq:bound_unitariness}, we obtain for
%and Eq.~\eqref{eq:ADE}, we can bound the extend to which $\tilde w_j$ deviates from a unitary matrix, since
%\begin{align}
%&\| (\tilde w_{2k-1}^\dg \tilde w_{2k-1}) \otimes (\tilde w_{2k}^\dg \tilde w_{2k}) - \mathbb{1}\|_\mr{op} \notag \\
%&\leq \| u_k^* u_k^\dg u_k u_k^\top - \mathbb{1}\|_\mr{op} + \| \tilde w_{2k-1}^\dg \otimes \tilde w_{2k}^\dg \|_\mr{op} \delta_1(N) \notag \\
%&+ \|\tilde w_{2k-1} \otimes \tilde w_{2k-1} \|_\mr{op} \delta_1(N) \notag \\
%&\rightarrow 0 + \delta_1(N) + \delta_1(N) = 2 \delta_1(N). \label{eq:unitary_deviation}
%\end{align}  
%We define 
$D_j := \mathbb{1} - \tilde w_j \tilde w_j^\dg$ that $\| D_j \|_\mr{op} < 7 \delta_1(N)$). We thus have 

\noindent
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   F I N A L      I N E Q U A L I T Y     F O R     u 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\begin{tikzpicture}[scale=1.12,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START

\coordinate[label=right:${\|}$] (A) at (-0.2,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (0.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (1.2,-0.6);

\draw[thick](0.4,-0.6) -- (0.4,1.4);
\draw[thick](1.2,-0.6) -- (1.2,1.4);
\draw[thick,fill=white] (0.4,-0.35) rectangle (1.2,0.15);		
\coordinate[label=right:$u_k$] (A) at (0.55,-0.1);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (0.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (1.2,4);

\draw[thick](0.4,2) -- (0.4,4);
\draw[thick](1.2,1.4) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$\overline u_k^\dg$] (A) at (0.55,3.5);




\coordinate[label=right:${-}$] (A) at (1.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (2.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (3.2,-0.6);

\draw[thick](2.4,-0.6) -- (2.4,1.4);
\draw[thick](3.2,-0.6) -- (3.2,1.4);
\draw[thick,fill=white] (2.4,-0.35) rectangle (3.2,0.15);		
\coordinate[label=right:$\overline u_k^*$] (A) at (2.55,-0.1);
\draw[thick,fill=white](2.4,0.8) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (2.4,0.55);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (2.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (3.2,4);

\draw[thick](2.4,2) -- (2.4,4);
\draw[thick](3.2,1.4) -- (3.2,4);
\draw[thick,fill=white] (2.4,3.25) rectangle (3.2,3.75);		
\coordinate[label=right:$\overline u_k^\top$] (A) at (2.55,3.5);
\draw[thick,fill=white](2.4,2.6) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}^\dg$] (A) at (2.4,2.35);

\coordinate[label=right:$\|_\mr{op}$] (A) at (3.4,1.8);





\begin{scope}[shift={(0,-5.8)}]

\coordinate[label=right:${= \ \|}$] (A) at (-0.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (0.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (1.2,-0.6);

\draw[thick](0.4,-0.6) -- (0.4,1.4);
\draw[thick](1.2,-0.6) -- (1.2,1.4);
\draw[thick,fill=white] (0.4,-0.35) rectangle (1.2,0.15);		
\coordinate[label=right:$\overline u_k$] (A) at (0.55,-0.1);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (0.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (1.2,4);

\draw[thick](0.4,2) -- (0.4,4);
\draw[thick](1.2,1.4) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$\overline u_k^\dg$] (A) at (0.55,3.5);




\coordinate[label=right:${-}$] (A) at (1.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (2.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (3.2,-0.6);

\draw[thick](2.4,-0.6) -- (2.4,1.4);
\draw[thick](3.2,-0.6) -- (3.2,1.4);
\draw[thick,fill=white] (2.4,-0.35) rectangle (3.2,0.15);		
\coordinate[label=right:$\overline u_k^*$] (A) at (2.55,-0.1);
\draw[thick,fill=white](2.4,0.8) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,0.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (2.4,0.55);
\coordinate[label=above:$\tilde w_{2k}$] (A) at (3.2,0.6);

\coordinate[label=above:$\overline l_{2k-1}$] (A) at (2.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (3.2,4);

\draw[thick](2.4,2) -- (2.4,4);
\draw[thick](3.2,1.4) -- (3.2,4);
\draw[thick,fill=white] (2.4,3.25) rectangle (3.2,3.75);		
\coordinate[label=right:$\overline u_k^\top$] (A) at (2.55,3.5);
\draw[thick,fill=white](2.4,2.6) ellipse (0.4 and 0.4);
\draw[thick,fill=white](3.2,2.6) ellipse (0.35 and 0.35);
\coordinate[label=above:$\tilde w_{2k-1}^\dg$] (A) at (2.4,2.3);
\coordinate[label=above:$\tilde w_{2k}^\dg$] (A) at (3.2,2.3);



\coordinate[label=right:${-}$] (A) at (3.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (4.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (5.2,-0.6);

\draw[thick](4.4,-0.6) -- (4.4,1.4);
\draw[thick](5.2,-0.6) -- (5.2,1.4);
\draw[thick,fill=white] (4.4,-0.35) rectangle (5.2,0.15);		
\coordinate[label=right:$\overline u_k^*$] (A) at (4.55,-0.1);
\draw[thick,fill=white](4.4,0.8) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (4.4,0.55);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (4.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (5.2,4);

\draw[thick](4.4,2) -- (4.4,4);
\draw[thick](5.2,1.4) -- (5.2,4);
\draw[thick,fill=white] (4.4,3.25) rectangle (5.2,3.75);		
\coordinate[label=right:$\overline u_k^\top$] (A) at (4.55,3.5);
\draw[thick,fill=white](4.4,2.6) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}^\dg$] (A) at (4.4,2.3);
\draw[thick,fill=white](5.2,1.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$D_{2k}$] (A) at (5.2,1.5);


\coordinate[label=right:$\|_\mr{op}$] (A) at (5.7,1.8);


\end{scope}

\begin{scope}[shift={(0,-11.6)}]

\coordinate[label=right:${\leq \ \|}$] (A) at (-0.4,2.8);

\coordinate[label=below:$\overline l_{2k-1}$] (A) at (0.4,1.4);
\coordinate[label=below:$\overline l_{2k}$] (A) at (1.2,1.4);

\draw[thick](0.4,1.4) -- (0.4,2.4);
\draw[thick](1.2,1.4) -- (1.2,2.4);
\draw[thick,fill=white] (0.4,1.65) rectangle (1.2,2.15);		
\coordinate[label=right:$\Delta_k$] (A) at (0.55,1.9);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (0.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (1.2,4);

\draw[thick](0.4,3) -- (0.4,4);
\draw[thick](1.2,2.4) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$\overline u_k^\dg$] (A) at (0.55,3.5);

\coordinate[label=right:${\|_\mr{op} + \|}$] (A) at (1.2,2.8);

\coordinate[label=below:$\overline l_{2k-1}$] (A) at (2.4,1.4);
\coordinate[label=below:$\overline l_{2k}$] (A) at (3.2,1.4);

\draw[thick](2.4,1.4) -- (2.4,2.4);
\draw[thick](3.2,1.4) -- (3.2,2.4);
\draw[thick,fill=white] (2.4,1.65) rectangle (3.2,2.15);		
\coordinate[label=right:$\overline u_k$] (A) at (2.55,1.9);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (2.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (3.2,4);

\draw[thick](2.4,3) -- (2.4,4);
\draw[thick](3.2,2.4) -- (3.2,4);
\draw[thick,fill=white] (2.4,3.25) rectangle (3.2,3.75);		
\coordinate[label=right:$\Delta_k^\dg$] (A) at (2.55,3.5);

\coordinate[label=right:${\|_\mr{op}  +  \|}$] (A) at (3.2,2.8);

\coordinate[label=below:$\overline l_{2k-1}$] (A) at (4.4,1.4);
\coordinate[label=below:$\overline l_{2k}$] (A) at (5.2,1.4);

\draw[thick](4.4,1.4) -- (4.4,2.4);
\draw[thick](5.2,1.4) -- (5.2,2.4);
\draw[thick,fill=white] (4.4,1.65) rectangle (5.2,2.15);		
\coordinate[label=right:$\Delta_k$] (A) at (4.55,1.9);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (4.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (5.2,4);

\draw[thick](4.4,3) -- (4.4,4);
\draw[thick](5.2,2.4) -- (5.2,4);
\draw[thick,fill=white] (4.4,3.25) rectangle (5.2,3.75);		
\coordinate[label=right:$\Delta_k^\dg$] (A) at (4.55,3.5);

\coordinate[label=right:${\|_\mr{op}}$] (A) at (5.2,2.8);


\end{scope}

\begin{scope}[shift={(0,-15.4)}]

\coordinate[label=right:${+ \ \|}$] (A) at (-0.6,1.8);


\coordinate[label=below:$\overline l_{2k-1}$] (A) at (0.4,-0.6);
\coordinate[label=below:$\overline l_{2k}$] (A) at (1.2,-0.6);

\draw[thick](0.4,-0.6) -- (0.4,1.4);
\draw[thick](1.2,-0.6) -- (1.2,1.4);
\draw[thick,fill=white] (0.4,-0.35) rectangle (1.2,0.15);		
\coordinate[label=right:$\overline u_k^*$] (A) at (0.55,-0.1);
\draw[thick,fill=white](0.4,0.8) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}$] (A) at (0.4,0.55);


\coordinate[label=above:$\overline l_{2k-1}$] (A) at (0.4,4);
\coordinate[label=above:$\overline l_{2k}$] (A) at (1.2,4);

\draw[thick](0.4,2) -- (0.4,4);
\draw[thick](1.2,1.4) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$\overline u_k^\top$] (A) at (0.55,3.5);
\draw[thick,fill=white](0.4,2.6) ellipse (0.4 and 0.4);
\coordinate[label=above:$\tilde w_{2k-1}^\dg$] (A) at (0.4,2.35);
\draw[thick,fill=white](1.2,1.8) ellipse (0.35 and 0.35);
\coordinate[label=above:$D_{2k}$] (A) at (1.2,1.5);


\coordinate[label=right:$\|_\mr{op}$] (A) at (1.6,1.8);

\end{scope}


\end{tikzpicture} \label{eq:uu}
\end{equation}
where the last inequality follows from Eq.~\eqref{eq:Delta_k}. We can bound the terms in the last expression of Eq.~\eqref{eq:uu} using the property \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  I N S I D E     O P E R A T O R      N O R M
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=1.15,baseline=(current  bounding  box.center)]    %%%%%%%%%%%%% START



\coordinate[label=right:${\|}$] (A) at (-0.2,2);

\coordinate[label=below:$\overline l$] (A) at (0.4,0);
\coordinate[label=below:${\overline l'}$] (A) at (1.2,0);

\draw[thick](0.4,0) -- (0.4,1.7);
\draw[thick](1.2,0) -- (1.2,1.7);
\draw[thick,fill=white] (0.4,0.25) rectangle (1.2,0.75);		
\coordinate[label=right:$P$] (A) at (0.55,0.5);


\coordinate[label=above:$\overline l$] (A) at (0.4,4);
\coordinate[label=above:${\overline l'}$] (A) at (1.2,4);

\draw[thick](0.4,2.3) -- (0.4,4);
\draw[thick](1.2,1.7) -- (1.2,4);
\draw[thick,fill=white] (0.4,3.25) rectangle (1.2,3.75);		
\coordinate[label=right:$Q^\dg$] (A) at (0.55,3.5);

\draw[thick,fill=white](1.2,2) ellipse (0.3 and 0.3);
\coordinate[label=above:$R$] (A) at (1.2,1.75);



\coordinate[label=right:${\|_\mr{op} \ =  \displaystyle\max_{|\mb x| = |\mb y| = 1} |}$] (A) at (1.5,1.9);


\coordinate[label=below:$\overline l$] (A) at (4.4,0);
\coordinate[label=below:${\overline l'}$] (A) at (5.2,0);

\draw[thick](4.4,0) -- (4.4,1.7);
\draw[thick](5.2,0) -- (5.2,1.7);
\draw[thick,fill=white] (4.4,0.25) rectangle (5.2,0.75);		
\coordinate[label=right:$P$] (A) at (4.55,0.5);


\coordinate[label=above:$\overline l$] (A) at (4.4,4);
\coordinate[label=above:${\overline l'}$] (A) at (5.2,4);

\draw[thick](4.4,2.3) -- (4.4,4);
\draw[thick](5.2,1.7) -- (5.2,4);
\draw[thick,fill=white] (4.4,3.25) rectangle (5.2,3.75);		
\coordinate[label=right:$Q^\dg$] (A) at (4.55,3.5);

\draw[thick,fill=white](5.2,2) ellipse (0.3 and 0.3);
\coordinate[label=above:$R$] (A) at (5.2,1.75);

\draw[thick,fill=white] (4.1,1.1) rectangle (4.7,1.7);		
\coordinate[label=right:$\mb y^\dg$] (A) at (4.2,1.4);

\draw[thick,fill=white] (4.1,2.3) rectangle (4.7,2.9);		
\coordinate[label=right:$\mb x$] (A) at (4.2,2.6);

\coordinate[label=right:${|}$] (A) at (5.55,2);

\end{tikzpicture}
\begin{align}
&= \max_{|\mb x| = |\mb y| = 1}  \left| \left[Q^\dg \left((\mb x \mb y^\dg) \otimes R  \right) P \right]_{(\overline l \overline l'),(\overline l \overline l')} \right| \notag \\
&\leq \max_{| \mb x | = | \mb y | = 1} \| Q^\dg ( (\mb x \mb y^\dg) \otimes R ) P\|_\mr{op} \notag \\
&\leq \|Q\|_\mr{op} \| R \|_\mr{op} \| P \|_\mr{op}. \label{eq:inside_norm}
\end{align}
Therefore, the final expression of Eq.~\eqref{eq:uu} fulfills
\begin{align}
\eqref{eq:uu} &<2 \|\Delta_k\|_\mr{op} + \| \Delta_k\|_\mr{op}^2 + \| D_{2k} \|_\mr{op} \notag \\
&< 2 \delta_1(N) + \delta_1^2(N) + 7 \delta_1(N) \rightarrow 9 \delta_1(N) \label{eq:uu2}
\end{align} 
due to $\|D_j\|_\mr{op} < 7 \delta_1(N)$. Owing to the definition Eq.~\eqref{eq:sigmaL_decomposition}  of $L$, the inequalities~\eqref{eq:uu} and~\eqref{eq:uu2} imply
\begin{align}
\| L - \tilde w_{2n-1}^\dg L^* w_{2n-1} \|_\mr{op} < 9 \delta_1(N).
\end{align}
From that, we obtain
\begin{align}
&\|\tilde w_{2n-1}^\dg L^* \tilde w_{2n-1} \tilde w_{2n}^\dg - L \tilde w_{2n-1}^\dg \|_\mr{op} \notag \\
&< 9 \delta_1(N) \| \tilde w_{2n-1} \|_\mr{op} \rightarrow 9 \delta_1(N).
\end{align}
Due to $\|\mathbb{1} - \tilde w_j\tilde w_j^\dg  \|_\mr{op} < 7 \delta_1(N)$ and Eq.~\eqref{eq:ADE}, we thus arrive at
\begin{align}
&\| \tilde w_{2n-1}^\dg L^* - L \tilde w_{2n-1}^\dg \|_\mr{op} \notag \\
&< 9 \delta_1(N) + 7 \delta_1(N) \| L \|_\mr{op} \| \tilde w_{2n-1}^\dg \|_\mr{op} \notag \\
&\rightarrow 9 \delta_1(N) + 7 \delta_1(N) \| L \|_\mr{op} \leq 16 \delta_1(N), 
\end{align}
where the last inequality follows from Eq.~\eqref{eq:inside_norm}.

Since $L$ is Hermitian, there exists an orhonormal set of eigenvectors. We group them into matrices $T_s$ spanning linear subspaces with the same eigenvalue $\mu_s$ ($0 \leq \mu_s \leq 1$), i.e.,
\begin{align}
L T_s = \mu_s T_s
\end{align}
and $L^* T_s^* = \mu_s T_s^*$. 
Defining $\tilde D:= \tilde w_{2n-1}^\dg L^* - L \tilde w_{2n-1}^\dg$ (i.e., $\| \tilde D \|_\mr{op} < 16 \delta_1(N)$), we thus obtain
\begin{align}
\mu_s \tilde w_{2n-1}^\dg T_s^*  = L \tilde w_{2n-1}^\dg  T^*_s + \tilde D T_s^*. \label{eq:eig_deviation}
\end{align}
We can decompose 
\begin{align}
\tilde w_{2n-1}^\dg T_s^* =  T_s A_s + \sum_{s'\neq s} T_{s'} A_{s'} \label{eq:wT_expand}
\end{align}
with matrices $A_{s'}$ of size $\mr{dim}(T_{s'}) \times \mr{dim}(T_{s})$. As a result, Eq.~\eqref{eq:eig_deviation} yields
\begin{align}
\sum_{s' \neq s} (\mu_{s'} - \mu_s) T_{s'} A_{s'} = - \tilde D T^*_s.
\end{align}
Since the $T_s, T_{s'}$ are all linearly independent and of operator norm 1, we obtain
%\begin{align}
%\max_{s' \neq s} \left(|\mu_{s'} - \mu_s| \| A_{s'} \|_\mr{op} \right) = \| \tilde D \|_\mr{op},
%\end{align}
%i.e.,
\begin{align}
\| \tilde D \|_\mr{op} &= \| \sum_{s' \neq s} (\mu_{s'} - \mu_s) T_{s'} A_{s'} \|_\mr{op} \notag \\
&= \max_{|\mb v| = 1} | \sum_{s' \neq s} (\mu_{s'} - \mu_s) T_{s'} A_{s'} \mb v | \notag \\
&= \max_{|\mb v| = 1}  \sqrt{\sum_{s' \neq s} | (\mu_{s'} - \mu_s) T_{s'} A_{s'} \mb v |^2} \notag \\
&\geq  \sqrt{\sum_{s' \neq s} | (\mu_{s'} - \mu_s) T_{s'} A_{s'} \mb w_1 |^2}, \label{eq:bound_tildeD}
\end{align}
where $\mb w_1$ is a unit  vector where the function $f(\mb w) = \sqrt{\sum_{s' \neq s} | T_{s'} A_{s'} \mb w|^2}$ is maximal. Hence, we can further lower bound the final term of Eq.~\eqref{eq:bound_tildeD} by
\begin{align}
\eqref{eq:bound_tildeD} &\geq \left(\min_{s'' \neq s} |\mu_{s''} - \mu_s|\right) \max_{| \mb w | = 1} \sqrt{\sum_{s' \neq s} | T_{s'} A_{s'} \mb w|^2} \notag \\
&= \left(\min_{s'' \neq s} |\mu_{s''} - \mu_s|\right) \| \sum_{s' \neq s} T_{s'} A_{s'} \|_\mr{op}.
\end{align}
This results in
\begin{align}
\| \sum_{s' \neq s} T_{s'}A_{s'} \|_\mr{op} &\leq \frac{\| \tilde D \|_\mr{op}}{\min_{s'' \neq s} |\mu_{s''} - \mu_{s}|} \notag \\
&< \frac{16 \delta_1(N)}{\min_{s'' \neq s} |\mu_{s''} - \mu_{s}|}.
\end{align}
Eq.~\eqref{eq:wT_expand} implies thus
\begin{align}
\| \tilde w_{2n-1}^\dg T_s^* - T_s A_s \|_\mr{op} < \frac{16 \delta_1(N)}{\min_{s' \neq s} | \mu_{s'} - \mu_s|}
%= \max_{s' \neq s} \| A_{s'} \|_\mr{op} 
\label{eq:As_bound}
\end{align}
and
%The previous two relations yield
\begin{align}
\| \tilde w_{2n-1}^\top T_s - T_s^* A_s^* \|_\mr{op}  < \frac{16 \delta_1(N)}{\min_{s' \neq s} |\mu_{s'} - \mu_{s}|}.
\end{align}
After multiplying Eq.~\eqref{eq:As_bound} from the left by $\tilde w_{2n-1}^\top$, Eqs.~\eqref{eq:ADE} and~\eqref{eq:top_index_bound} (with the negative topological index) result in
\begin{align}
\| T_s^* + \tilde w_{2n-1}^\top T_s A_s \|_\mr{op} < \frac{16 \delta_1(N) \| \tilde w_{2n-1} \|_\mr{op}}{\min_{s'' \neq s} |\mu_{s'} - \mu_{s}|} + 11 \delta_1(N).
\end{align}
The last two inequalities yield by way of Eq.~\eqref{eq:ADE}
\begin{align}
&\| T_s^* + T_s^* A_s^* A_s \|_\mr{op} \notag \\
&< \frac{16 \delta_1(N) (\| \tilde w_{2n-1} \|_\mr{op} + \|A_s\|_\mr{op})}{\min_{s' \neq s} |\mu_{s'} - \mu_{s}|} + 11 \delta_1(N).
\end{align}
Since to zeroth order $\tilde w_{2n-1}^\dg$ is unitary, Eq.~\eqref{eq:wT_expand} and orthonormality of the $T_s, T_{s'}$ implies $\| A_s \|_\mr{op} \leq 1$ to zeroth order, i.e., for $Z := \mathbb{1} + A_s^* A_s$ we have to leading order
\begin{align}
\| Z \|_\mr{op} < \frac{32 \delta_1(N)}{\min_{s' \neq s} |\mu_{s'} - \mu_{s}|} + 11 \delta_1(N).
\end{align}
Hence, since $|\det(A_s)|^2 = \det(A_s^* A_s) = \det(-\mathbb{1} + Z)$, the degeneracy $\dim(A_s)$ of $\mu_s$ cannot be odd, otherwise $\det(-\mathbb{1} + Z)$ would become negative for sufficiently large $N$ (where the $\mu_s$ converge to the exact eigenvalues). \qed

Note that for finite $N$, such even degenerate multiplets can thus have a splitting $|\mu_{s'} - \mu_s|$, which is at most of order $\delta_1(N) = (2 + 4N) \delta(N) = 2^{13/4} (1 + 2N) \sqrt{\frac{c N}{3}} e^{-\frac{\alpha N^\mu}{2 c'}}$.

This concludes the proof of Statement 1.

